Mapping 1,000+ Language Models via the Log-Likelihood Vector

To compare autoregressive language models at scale, we propose using log-likelihood vectors computed on a predefined text set as model features. This approach has a solid theoretical basis: when treated as model coordinates, their squared Euclidean distance approximates the Kullback-Leibler divergence of text-generation probabilities. Our method is highly scalable, with computational cost growing linearly in both the number of models and text samples, and is easy to implement as the required features are derived from cross-entropy loss. Applying this method to over 1,000 language models, we constructed a "model map," providing a new perspective on large-scale model analysis.

==> (inline-0) <==
\begin{longtable}{r@{\hspace{1em}}l@{\hspace{1em}}l@{\hspace{1em}}r@{\hspace{1em}}r@{\hspace{1em}}r@{\hspace{1em}}r@{\hspace{1em}}r}
\caption{List of 1018 models. ``ID'' denotes the alphabetical index; ``Model Name'' denotes the name of the model; ``Model Type'' denotes the classification defined in this paper; ``Size'' denotes the size of the model (B: billion); ``Date'' denotes the date of model creation; ``DLs'' denotes the total number of downloads; $\bar{\ell}_i$ denotes the mean log-likelihood; ``Task'' denotes the mean of the 6 benchmark scores (i.e., 6-TaskMean).}\\

\toprule
ID & Model Name & Model Type & Size & Date & DLs & $\bar{\ell}_i$ & Task\\
\midrule
\endfirsthead
    
\toprule
ID & Model Name & Model Type & Size & Date & DLs & $\bar{\ell}_i$ & Task\\
\midrule
\endhead
1 & \parbox[t]{7.5cm}{aaditya/Llama3-OpenBioLLM-8B~\cite{arxiv:2212.13138,arxiv:2305.09617,arxiv:2303.13375,arxiv:2305.18290,OpenBioLLMs,arxiv:2402.07023}} & llama-3 & 8B & 2024-04-20 & 9308 & -590.14 & 54.06 \\
2 & \parbox[t]{7.5cm}{aari1995/germeo-7b-laser} & mistral & 7B & 2024-01-09 & 2351 & -686.18 & 62.82 \\
3 & \parbox[t]{7.5cm}{abacusai/bigstral-12b-32k} & mistral & 12B & 2024-03-06 & 5216 & -632.41 & 62.17 \\
4 & \parbox[t]{7.5cm}{abacusai/Giraffe-13b-32k-v3} & llama-2 & 13B & 2023-12-06 & 1214 & -546.12 & 57.24 \\
5 & \parbox[t]{7.5cm}{abacusai/Llama-3-Smaug-8B~\cite{arxiv:2402.13228}} & llama-3 & 8B & 2024-04-19 & 12873 & -565.82 & 64.61 \\
6 & \parbox[t]{7.5cm}{abacusai/Slerp-CM-mist-dpo} & mistral & 7B & 2024-01-03 & 4030 & -553.48 & 73.10 \\
7 & \parbox[t]{7.5cm}{abhinand/Llama-3-OpenBioMed-8B-slerp-v0.3} & llama-3 & 8B & 2024-05-02 & 2713 & -558.51 & 62.08 \\
8 & \parbox[t]{7.5cm}{abhinand/tamil-llama-7b-base-v0.1~\cite{arxiv:2311.05845}} & llama-2 & 7B & 2023-11-08 & 1382 & -877.00 & 44.52 \\
9 & \parbox[t]{7.5cm}{abhinand/tamil-llama-7b-instruct-v0.1~\cite{arxiv:2311.05845}} & llama-2 & 7B & 2023-11-08 & 3507 & -708.97 & 45.52 \\
10 & \parbox[t]{7.5cm}{abhishekchohan/mistral-7B-forest-dpo} & mistral & 7B & 2024-01-21 & 1961 & -561.51 & 63.28 \\
11 & \parbox[t]{7.5cm}{abhishekchohan/Yi-9B-Forest-DPO-v1.0} & llama & 9B & 2024-03-18 & 2755 & -528.97 & 64.11 \\
12 & \parbox[t]{7.5cm}{acrastt/Bean-3B} & llama & 3B & 2023-09-02 & 1191 & -592.51 & 40.18 \\
13 & \parbox[t]{7.5cm}{acrastt/Griffin-3B} & llama & 3B & 2023-08-18 & 1198 & -584.63 & 41.13 \\
14 & \parbox[t]{7.5cm}{acrastt/Marx-3B} & llama & 3B & 2023-08-15 & 2006 & -603.32 & 41.71 \\
15 & \parbox[t]{7.5cm}{acrastt/Marx-3B-V2} & llama & 3B & 2023-08-22 & 1234 & -609.79 & 42.08 \\
16 & \parbox[t]{7.5cm}{acrastt/OmegLLaMA-3B} & llama & 3B & 2023-08-26 & 1201 & -640.98 & 38.28 \\
17 & \parbox[t]{7.5cm}{acrastt/Puma-3B} & llama & 3B & 2023-08-16 & 1198 & -584.54 & 41.02 \\
18 & \parbox[t]{7.5cm}{acrastt/RedPajama-INCITE-Chat-Instruct-3B-V1} & gpt\_neox & 2B & 2023-07-27 & 1202 & -565.14 & 39.23 \\
19 & \parbox[t]{7.5cm}{adamo1139/Mistral-7B-AEZAKMI-v1} & mistral & 7B & 2023-11-27 & 1199 & -596.56 & 54.92 \\
20 & \parbox[t]{7.5cm}{adonlee/LLaMA\_2\_13B\_SFT\_v0} & llama & 13B & 2023-10-03 & 1268 & -556.59 & 57.31 \\
21 & \parbox[t]{7.5cm}{adonlee/LLaMA\_2\_13B\_SFT\_v1} & llama & 13B & 2023-11-06 & 1265 & -546.75 & 63.04 \\
22 & \parbox[t]{7.5cm}{aerdincdal/CBDDO-LLM-8B-Instruct-v1} & llama & 8B & 2024-05-02 & 4114 & -613.44 & 56.94 \\
23 & \parbox[t]{7.5cm}{ahnyeonchan/OpenOrca-AYT-13B} & llama-2 & 13B & 2023-09-07 & 1184 & -569.10 & -- \\
24 & \parbox[t]{7.5cm}{AIChenKai/TinyLlama-1.1B-Chat-v1.0-x2-MoE} & mixtral & 1B & 2024-01-03 & 1217 & -619.71 & 36.98 \\
25 & \parbox[t]{7.5cm}{AIJUUD/juud-Mistral-7B} & mistral & 7B & 2024-01-31 & 1312 & -564.68 & 61.72 \\
26 & \parbox[t]{7.5cm}{AIJUUD/juud-Mistral-7B-dpo~\cite{arxiv:1910.09700}} & mistral & 7B & 2024-02-07 & 3217 & -567.00 & 60.89 \\
27 & \parbox[t]{7.5cm}{ajibawa-2023/carl-7b} & llama & 7B & 2023-07-22 & 1212 & -599.09 & 46.16 \\
28 & \parbox[t]{7.5cm}{ajibawa-2023/Code-13B} & llama & 13B & 2023-12-08 & 1181 & -604.28 & 54.81 \\
29 & \parbox[t]{7.5cm}{ajibawa-2023/Python-Code-13B} & llama & 13B & 2023-11-11 & 1201 & -582.71 & 53.61 \\
30 & \parbox[t]{7.5cm}{ajibawa-2023/SlimOrca-13B} & llama & 13B & 2023-11-27 & 1177 & -608.08 & 60.39 \\
31 & \parbox[t]{7.5cm}{ajibawa-2023/Uncensored-Frank-13B} & llama & 13B & 2023-09-14 & 1192 & -577.46 & 55.64 \\
32 & \parbox[t]{7.5cm}{ajibawa-2023/Uncensored-Frank-7B} & llama & 7B & 2023-09-14 & 1178 & -654.45 & 47.90 \\
33 & \parbox[t]{7.5cm}{ajibawa-2023/Uncensored-Jordan-13B} & llama & 13B & 2023-10-23 & 1174 & -578.48 & 56.27 \\
34 & \parbox[t]{7.5cm}{ajibawa-2023/Uncensored-Jordan-7B} & llama & 7B & 2023-10-23 & 1174 & -636.79 & 49.95 \\
35 & \parbox[t]{7.5cm}{akjindal53244/Mistral-7B-v0.1-Open-Platypus} & mistral & 7B & 2023-10-05 & 1286 & -543.69 & 58.92 \\
36 & \parbox[t]{7.5cm}{AlekseyKorshuk/pygmalion-6b-vicuna-chatml} & gptj & 6B & 2023-06-22 & 1169 & -564.90 & 42.08 \\
37 & \parbox[t]{7.5cm}{alignment-handbook/zephyr-7b-sft-full} & mistral & 7B & 2023-11-09 & 11605 & -569.88 & 57.52 \\
38 & \parbox[t]{7.5cm}{allbyai/ToRoLaMa-7b-v1.0~\cite{allbyai2023ToRoLaMa}} & llama-2 & 7B & 2023-12-19 & 1185 & -732.57 & 47.87 \\
39 & \parbox[t]{7.5cm}{allenai/OLMo-1B-hf~\cite{arxiv:2302.13971,arxiv:2402.00838}} & olmo & 1B & 2024-04-12 & 15221 & -619.51 & 36.78 \\
40 & \parbox[t]{7.5cm}{allenai/OLMo-7B-hf~\cite{arxiv:2302.13971,arxiv:2402.00838}} & olmo & 6B & 2024-04-12 & 5407 & -554.02 & 43.36 \\
41 & \parbox[t]{7.5cm}{allknowingroger/MultiverseEx26-7B-slerp} & mistral & 7B & 2024-03-30 & 3034 & -599.87 & 76.80 \\
42 & \parbox[t]{7.5cm}{alnrg2arg/blockchainlabs\_7B\_merged\_test2\_4} & mistral & 7B & 2024-01-17 & 1455 & -577.39 & 75.28 \\
43 & \parbox[t]{7.5cm}{alnrg2arg/blockchainlabs\_7B\_merged\_test2\_4\_prune} & mistral & 7B & 2024-01-18 & 1939 & -673.45 & 57.91 \\
44 & \parbox[t]{7.5cm}{aloobun/bun\_mistral\_7b\_v2} & mistral & 7B & 2023-12-20 & 1305 & -558.93 & 59.76 \\
45 & \parbox[t]{7.5cm}{aloobun/falcon-1b-cot-t2} & falcon & 1B & 2024-01-07 & 2161 & -735.39 & 28.56 \\
46 & \parbox[t]{7.5cm}{aloobun/open-llama-3b-v2-elmv3} & llama & 3B & 2023-12-08 & 1207 & -604.18 & 41.14 \\
47 & \parbox[t]{7.5cm}{andreaskoepf/llama2-13b-megacode2\_min100} & llama-2 & 13B & 2023-08-14 & 1162 & -571.36 & 56.92 \\
48 & \parbox[t]{7.5cm}{Andron00e/YetAnother\_Open-Llama-3B-LoRA} & llama & 3B & 2023-07-21 & 1163 & -646.46 & -- \\
49 & \parbox[t]{7.5cm}{argilla/notus-7b-v1} & mistral & 7B & 2023-11-16 & 7660 & -564.14 & 60.22 \\
50 & \parbox[t]{7.5cm}{Artples/L-MChat-Small} & phi & 2B & 2024-04-11 & 2793 & -640.49 & 63.14 \\
51 & \parbox[t]{7.5cm}{Artples/L-MChat-7b} & mistral & 7B & 2024-04-02 & 9634 & -557.41 & 69.57 \\
52 & \parbox[t]{7.5cm}{Aspik101/StableBeluga-13B-instruct-PL-lora\_unload} & llama-2 & 13B & 2023-08-04 & 1244 & -544.64 & 56.24 \\
53 & \parbox[t]{7.5cm}{Aspik101/vicuna-13b-v1.5-PL-lora\_unload} & llama-2 & 13B & 2023-08-03 & 1263 & -566.80 & 55.24 \\
54 & \parbox[t]{7.5cm}{Aspik101/WizardVicuna-Uncensored-3B-instruct-PL-lora\_unload} & llama-2 & 3B & 2023-08-07 & 1161 & -626.59 & 39.95 \\
55 & \parbox[t]{7.5cm}{AtAndDev/CapybaraMarcoroni-7B} & mistral & 7B & 2024-01-03 & 1162 & -541.33 & 70.32 \\
56 & \parbox[t]{7.5cm}{athirdpath/NSFW\_DPO\_Noromaid-7b} & mistral & 7B & 2023-12-12 & 1280 & -546.50 & 61.59 \\
57 & \parbox[t]{7.5cm}{augmxnt/shisa-base-7b-v1} & mistral & 7B & 2023-11-19 & 1188 & -648.62 & 51.64 \\
58 & \parbox[t]{7.5cm}{augmxnt/shisa-gamma-7b-v1} & mistral & 7B & 2023-12-23 & 151426 & -590.25 & 55.50 \\
59 & \parbox[t]{7.5cm}{augmxnt/shisa-7b-v1~\cite{arxiv:2310.05914,arxiv:2305.18290}} & mistral & 7B & 2023-11-27 & 1195 & -643.26 & 55.01 \\
60 & \parbox[t]{7.5cm}{Austism/chronos-hermes-13b-v2} & llama-2 & 13B & 2023-08-02 & 1225 & -585.56 & 56.10 \\
61 & \parbox[t]{7.5cm}{automerger/YamshadowExperiment28-7B} & mistral & 7B & 2024-03-18 & 3152 & -595.65 & 76.86 \\
62 & \parbox[t]{7.5cm}{Azazelle/Argetsu} & mistral & 7B & 2023-12-30 & 1208 & -560.37 & 69.64 \\
63 & \parbox[t]{7.5cm}{Azazelle/Dumb-Maidlet} & mistral & 7B & 2023-12-30 & 1201 & -548.86 & 68.34 \\
64 & \parbox[t]{7.5cm}{Azazelle/Half-NSFW\_Noromaid-7b} & mistral & 7B & 2023-12-29 & 1208 & -547.63 & 62.32 \\
65 & \parbox[t]{7.5cm}{Azazelle/Maylin-7b} & mistral & 7B & 2024-01-04 & 1198 & -575.94 & 70.26 \\
66 & \parbox[t]{7.5cm}{Azazelle/Silicon-Medley} & mistral & 7B & 2023-12-29 & 1200 & -566.66 & 69.49 \\
67 & \parbox[t]{7.5cm}{Azazelle/SlimMelodicMaid} & mistral & 7B & 2023-12-30 & 1205 & -577.28 & 69.70 \\
68 & \parbox[t]{7.5cm}{Azazelle/smol\_bruin-7b} & mistral & 7B & 2023-12-29 & 1207 & -572.80 & 71.05 \\
69 & \parbox[t]{7.5cm}{Azazelle/Tippy-Toppy-7b} & mistral & 7B & 2024-01-03 & 1197 & -560.94 & 69.58 \\
70 & \parbox[t]{7.5cm}{Azazelle/xDAN-SlimOrca} & mistral & 7B & 2023-12-29 & 1206 & -575.20 & 68.04 \\
71 & \parbox[t]{7.5cm}{Azazelle/Yuna-7b-Merge} & mistral & 7B & 2024-01-05 & 1201 & -580.65 & 71.46 \\
72 & \parbox[t]{7.5cm}{Azure99/blossom-v1-3b} & bloom & 3B & 2023-07-29 & 1228 & -641.52 & 36.90 \\
73 & \parbox[t]{7.5cm}{Azure99/blossom-v2-llama2-7b} & llama-2 & 7B & 2023-09-06 & 1241 & -572.17 & 51.71 \\
74 & \parbox[t]{7.5cm}{Azure99/blossom-v2-3b} & bloom & 3B & 2023-08-08 & 1237 & -654.44 & 35.98 \\
75 & \parbox[t]{7.5cm}{Azure99/blossom-v3-mistral-7b} & mistral & 7B & 2023-11-20 & 1319 & -565.31 & 62.95 \\
76 & \parbox[t]{7.5cm}{Azure99/blossom-v3\_1-mistral-7b} & mistral & 7B & 2023-11-27 & 1320 & -567.17 & 62.53 \\
77 & \parbox[t]{7.5cm}{Azure99/blossom-v4-mistral-7b} & mistral & 7B & 2023-12-26 & 1315 & -550.37 & 63.61 \\
78 & \parbox[t]{7.5cm}{BarryFutureman/NeuralTurdusVariant1-7B} & mistral & 7B & 2024-01-22 & 1170 & -592.94 & 74.83 \\
79 & \parbox[t]{7.5cm}{beaugogh/Llama2-7b-openorca-mc-v1} & llama-2 & 7B & 2023-08-20 & 1177 & -613.56 & 52.24 \\
80 & \parbox[t]{7.5cm}{beaugogh/Llama2-7b-openorca-mc-v2-dpo} & llama-2 & 7B & 2023-10-06 & 1173 & -608.74 & 52.32 \\
81 & \parbox[t]{7.5cm}{beaugogh/Llama2-7b-sharegpt4} & llama-2 & 7B & 2023-08-12 & 1183 & -660.22 & 51.05 \\
82 & \parbox[t]{7.5cm}{beaugogh/pythia-1.4b-deduped-sharegpt} & gpt\_neox & 1B & 2023-07-25 & 1293 & -557.93 & 35.11 \\
83 & \parbox[t]{7.5cm}{BEE-spoke-data/Mixtral-GQA-400m-v2} & mixtral & 2B & 2023-12-20 & 1182 & -794.25 & 28.45 \\
84 & \parbox[t]{7.5cm}{beomi/KoAlpaca-KoRWKV-6B} & rwkv & 6B & 2023-06-02 & 2288 & -1099.15 & 28.57 \\
85 & \parbox[t]{7.5cm}{beomi/KoAlpaca-Polyglot-5.8B} & gpt\_neox & 6B & 2023-03-16 & 4198 & -1309.35 & 29.46 \\
86 & \parbox[t]{7.5cm}{beomi/KoRWKV-6B} & rwkv & 6B & 2023-05-26 & 2127 & -1148.78 & 28.19 \\
87 & \parbox[t]{7.5cm}{beomi/llama-2-ko-7b~\cite{l.-junbum-2023}} & llama-2 & 6B & 2023-07-20 & 5226 & -907.04 & 45.32 \\
88 & \parbox[t]{7.5cm}{beomi/Yi-Ko-6B~\cite{lee-junbum-2024}} & llama & 6B & 2023-11-30 & 4261 & -589.43 & 50.27 \\
89 & \parbox[t]{7.5cm}{beowolx/CodeNinja-1.0-OpenChat-7B} & mistral & 7B & 2023-12-20 & 6300 & -555.93 & 67.40 \\
90 & \parbox[t]{7.5cm}{berkeley-nest/Starling-LM-7B-alpha~\cite{starling2023,arxiv:2306.02231}} & mistral & 7B & 2023-11-25 & 18366 & -571.63 & 67.05 \\
91 & \parbox[t]{7.5cm}{bhavinjawade/SOLAR-10B-OrcaDPO-Jawade} & llama & 10B & 2024-01-06 & 1224 & -563.19 & 74.27 \\
92 & \parbox[t]{7.5cm}{bigcode/gpt\_bigcode-santacoder} & gpt\_bigcode & 1B & 2023-04-06 & 40198 & -861.42 & 28.49 \\
93 & \parbox[t]{7.5cm}{bigcode/starcoderbase-1b~\cite{arxiv:1911.02150,arxiv:2205.14135,arxiv:2207.14255,arxiv:2305.06161}} & gpt\_bigcode & 1B & 2023-07-03 & 5247 & -734.99 & 30.06 \\
94 & \parbox[t]{7.5cm}{bigcode/starcoderbase-7b~\cite{arxiv:1911.02150,arxiv:2205.14135,arxiv:2207.14255,arxiv:2305.06161}} & gpt\_bigcode & 7B & 2023-07-26 & 3566 & -652.23 & 33.75 \\
95 & \parbox[t]{7.5cm}{bigcode/starcoder2-3b~\cite{arxiv:2004.05150,arxiv:2205.14135,arxiv:2207.14255,arxiv:2305.13245,arxiv:2402.19173}} & starcoder2 & 3B & 2023-11-29 & 445316 & -620.70 & 39.25 \\
96 & \parbox[t]{7.5cm}{bigcode/starcoder2-7b~\cite{arxiv:2004.05150,arxiv:2205.14135,arxiv:2207.14255,arxiv:2305.13245,arxiv:2402.19173}} & starcoder2 & 7B & 2024-02-20 & 11834 & -584.03 & 42.95 \\
97 & \parbox[t]{7.5cm}{bigscience/bloomz-3b~\cite{arxiv:2211.01786}} & bloom & 3B & 2022-10-08 & 7975 & -701.42 & 37.03 \\
98 & \parbox[t]{7.5cm}{bigscience/bloomz-7b1~\cite{arxiv:2211.01786}} & bloom & 7B & 2022-09-27 & 12152 & -652.34 & 42.21 \\
99 & \parbox[t]{7.5cm}{bigscience/bloomz-7b1-mt~\cite{arxiv:2211.01786}} & bloom & 7B & 2022-09-28 & 2427 & -653.08 & 42.14 \\
100 & \parbox[t]{7.5cm}{bigscience/bloom-1b1~\cite{arxiv:1909.08053,arxiv:2110.02861,arxiv:2108.12409}} & bloom & 1B & 2022-05-19 & 11054 & -687.97 & 32.47 \\
101 & \parbox[t]{7.5cm}{bigscience/bloom-1b7~\cite{arxiv:1909.08053,arxiv:2110.02861,arxiv:2108.12409}} & bloom & 1B & 2022-05-19 & 40840 & -657.05 & 33.98 \\
102 & \parbox[t]{7.5cm}{bigscience/bloom-3b~\cite{arxiv:1909.08053,arxiv:2110.02861,arxiv:2108.12409}} & bloom & 3B & 2022-05-19 & 13914 & -633.79 & 36.07 \\
103 & \parbox[t]{7.5cm}{bigscience/bloom-7b1~\cite{arxiv:1909.08053,arxiv:2110.02861,arxiv:2108.12409}} & bloom & 7B & 2022-05-19 & 21428 & -604.20 & 39.18 \\
104 & \parbox[t]{7.5cm}{BioMistral/BioMistral-7B~\cite{arxiv:2402.10373}} & mistral & 7B & 2024-02-14 & 11349 & -652.04 & 52.33 \\
105 & \parbox[t]{7.5cm}{BioMistral/BioMistral-7B-DARE~\cite{arxiv:2306.01708,arxiv:2402.10373,arxiv:2311.03099}} & mistral & 7B & 2024-02-05 & 1209 & -586.37 & 57.03 \\
106 & \parbox[t]{7.5cm}{BlueNipples/TimeCrystal-l2-13B} & llama-2 & 13B & 2023-11-11 & 1282 & -567.72 & 59.26 \\
107 & \parbox[t]{7.5cm}{bofenghuang/vigogne-2-13b-instruct} & llama-2 & 13B & 2023-07-26 & 1203 & -534.88 & 55.14 \\
108 & \parbox[t]{7.5cm}{bofenghuang/vigogne-2-7b-chat} & llama-2 & 7B & 2023-07-29 & 1170 & -558.60 & 52.45 \\
109 & \parbox[t]{7.5cm}{bofenghuang/vigogne-2-7b-instruct} & llama-2 & 7B & 2023-07-20 & 1243 & -555.11 & 52.02 \\
110 & \parbox[t]{7.5cm}{bofenghuang/vigogne-7b-instruct} & llama-1 & 7B & 2023-03-22 & 1167 & -570.61 & 47.76 \\
111 & \parbox[t]{7.5cm}{bofenghuang/vigostral-7b-chat} & mistral & 7B & 2023-09-29 & 4118 & -535.15 & 59.18 \\
112 & \parbox[t]{7.5cm}{BramVanroy/GEITje-7B-ultra~\cite{arxiv:2412.04092}} & mistral & 7B & 2024-01-27 & 1597 & -674.95 & 52.61 \\
113 & \parbox[t]{7.5cm}{Brouz/Slerpeno} & llama & 13B & 2023-09-08 & 1201 & -545.39 & 56.59 \\
114 & \parbox[t]{7.5cm}{budecosystem/boomer-1b} & llama & 1B & 2023-10-03 & 1267 & -846.13 & 28.44 \\
115 & \parbox[t]{7.5cm}{CalderaAI/13B-BlueMethod} & llama-1 & 13B & 2023-07-07 & 1193 & -569.51 & 54.12 \\
116 & \parbox[t]{7.5cm}{CalderaAI/13B-Legerdemain-L2} & llama-2 & 13B & 2023-08-03 & 1200 & -551.69 & 55.13 \\
117 & \parbox[t]{7.5cm}{CalderaAI/13B-Ouroboros} & llama & 13B & 2023-07-20 & 1197 & -1133.56 & 49.54 \\
118 & \parbox[t]{7.5cm}{CalderaAI/13B-Thorns-l2} & llama & 13B & 2023-09-06 & 1207 & -580.08 & 54.72 \\
119 & \parbox[t]{7.5cm}{Cartinoe5930/Llama2\_init\_Mistral} & llama-2 & 7B & 2024-01-16 & 1174 & -528.82 & 60.98 \\
120 & \parbox[t]{7.5cm}{castorini/rank\_vicuna\_7b\_v1\_fp16~\cite{arxiv:2307.09288,arxiv:2309.15088}} & llama-2 & 7B & 2023-09-27 & 1165 & -720.69 & 44.36 \\
121 & \parbox[t]{7.5cm}{ceadar-ie/FinanceConnect-13B~\cite{ceadar-2023}} & llama & 13B & 2023-11-28 & 1270 & -661.62 & 49.34 \\
122 & \parbox[t]{7.5cm}{Changgil/K2S3-SOLAR-11b-v1.0} & llama & 10B & 2024-03-03 & 2290 & -811.23 & 36.67 \\
123 & \parbox[t]{7.5cm}{Changgil/k2s3\_test\_24001} & llama-2 & 13B & 2024-02-14 & 2346 & -561.61 & 56.67 \\
124 & \parbox[t]{7.5cm}{chargoddard/storytime-13b} & llama-2 & 13B & 2023-09-22 & 1166 & -599.45 & 56.64 \\
125 & \parbox[t]{7.5cm}{chickencaesar/llama2-platypus-llama2-chat-13B-hf} & llama-2 & 13B & 2023-09-28 & 1216 & -536.92 & 54.11 \\
126 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-dolphin\_20w} & llama-2 & 13B & 2023-08-29 & 1187 & -533.73 & 55.06 \\
127 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-dolphin\_5w} & llama-2 & 13B & 2023-08-25 & 1175 & -533.03 & 55.53 \\
128 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE2\_TEST\_2.2w} & llama-2 & 13B & 2023-09-04 & 1174 & -530.90 & 53.20 \\
129 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE3\_3.3w-r16-gate\_up\_down} & llama-2 & 13B & 2023-09-20 & 1171 & -533.48 & 54.32 \\
130 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE3\_3.3w-r4-gate\_up\_down} & llama-2 & 13B & 2023-09-19 & 1166 & -535.81 & 53.35 \\
131 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE3\_3.3w-r4-q\_k\_v\_o} & llama-2 & 13B & 2023-09-19 & 1170 & -536.50 & 53.62 \\
132 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE3\_3.3w-r8-gate\_up\_down} & llama-2 & 13B & 2023-09-20 & 1165 & -533.51 & 53.71 \\
133 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE3\_3.3w-r8-q\_k\_v\_o} & llama-2 & 13B & 2023-09-20 & 1170 & -535.00 & 53.99 \\
134 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE3\_3.3w-r8-q\_k\_v\_o\_gate\_up\_down} & llama-2 & 13B & 2023-09-24 & 1165 & -536.24 & 53.43 \\
135 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE4\_addto15k\_4.5w-r16-gate\_up\_down} & llama-2 & 13B & 2023-10-08 & 1161 & -531.46 & 54.88 \\
136 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE4\_compare15k\_4.5w-r16-gate\_up\_down} & llama-2 & 13B & 2023-10-08 & 1169 & -532.00 & 53.94 \\
137 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE4\_3.8w-r16-gate\_up\_down} & llama-2 & 13B & 2023-09-22 & 1165 & -533.56 & 53.52 \\
138 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE4\_3.8w-r16-gate\_up\_down-test1} & llama-2 & 13B & 2023-10-07 & 1165 & -531.27 & 53.66 \\
139 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE4\_3.8w-r16-q\_k\_v\_o} & llama-2 & 13B & 2023-09-22 & 1164 & -534.36 & 53.68 \\
140 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE4\_3.8w-r4-gate\_up\_down} & llama-2 & 13B & 2023-09-21 & 1174 & -537.05 & 53.48 \\
141 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE4\_3.8w-r4-q\_k\_v\_o\_gate\_up\_down} & llama-2 & 13B & 2023-09-25 & 1163 & -540.47 & 53.23 \\
142 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE4\_3.8w-r8-gate\_up\_down} & llama-2 & 13B & 2023-09-21 & 1171 & -533.65 & 53.58 \\
143 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE4\_3.8w-r8-q\_k\_v\_o} & llama-2 & 13B & 2023-09-21 & 1171 & -533.89 & 54.06 \\
144 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE4\_3.8w-r8-q\_k\_v\_o\_gate\_up\_down} & llama-2 & 13B & 2023-09-25 & 1165 & -537.12 & 52.88 \\
145 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE5\_4w-r16-gate\_up\_down} & llama-2 & 13B & 2023-10-04 & 1167 & -534.88 & 53.44 \\
146 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE5\_4w-r16-q\_k\_v\_o} & llama-2 & 13B & 2023-10-04 & 1161 & -533.84 & 54.63 \\
147 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE5\_4w-r4-q\_k\_v\_o} & llama-2 & 13B & 2023-10-01 & 1172 & -536.02 & 53.32 \\
148 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE5\_4w-r4-q\_k\_v\_o\_gate\_up\_down} & llama-2 & 13B & 2023-10-02 & 1163 & -541.64 & 53.38 \\
149 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE5\_4w-r8-gate\_up\_down} & llama-2 & 13B & 2023-10-03 & 1163 & -534.71 & 54.02 \\
150 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE5\_4w-r8-q\_k\_v\_o} & llama-2 & 13B & 2023-10-02 & 1167 & -534.88 & 54.64 \\
151 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-FINETUNE5\_4w-r8-q\_k\_v\_o\_gate\_up\_down} & llama-2 & 13B & 2023-10-04 & 1164 & -540.68 & 53.69 \\
152 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-OpenOrca\_5w} & llama-2 & 13B & 2023-08-24 & 1178 & -533.15 & 55.80 \\
153 & \parbox[t]{7.5cm}{CHIH-HUNG/llama-2-13b-Open\_Platypus\_and\_ccp\_2.6w-3\_epoch} & llama-2 & 13B & 2023-09-05 & 1165 & -533.19 & 53.80 \\
154 & \parbox[t]{7.5cm}{chinoll/Yi-6b-200k-dpo} & llama & 6B & 2023-12-01 & 1187 & -573.79 & 51.93 \\
155 & \parbox[t]{7.5cm}{circulus/Llama-2-13b-orca-v1} & llama-2 & 13B & 2023-08-01 & 1228 & -540.82 & 57.05 \\
156 & \parbox[t]{7.5cm}{circulus/Llama-2-7b-orca-v1} & llama-2 & 7B & 2023-08-01 & 1235 & -565.19 & 53.56 \\
157 & \parbox[t]{7.5cm}{clibrain/Llama-2-7b-ft-instruct-es} & llama-2 & 7B & 2023-08-09 & 2062 & -559.81 & 49.63 \\
158 & \parbox[t]{7.5cm}{CobraMamba/mamba-gpt-3b-v4~\cite{mamba-gpt-3b-v4}} & llama & 3B & 2023-09-05 & 1183 & -605.83 & 41.24 \\
159 & \parbox[t]{7.5cm}{codellama/CodeLlama-13b-hf~\cite{arxiv:2308.12950}} & llama-2 & 13B & 2023-08-24 & 8432 & -582.07 & 43.35 \\
160 & \parbox[t]{7.5cm}{codellama/CodeLlama-13b-Instruct-hf~\cite{arxiv:2308.12950}} & llama-2 & 13B & 2023-08-24 & 25248 & -579.86 & 45.82 \\
161 & \parbox[t]{7.5cm}{codellama/CodeLlama-13b-Python-hf~\cite{arxiv:2308.12950}} & llama-2 & 13B & 2023-08-24 & 2537 & -587.68 & 37.00 \\
162 & \parbox[t]{7.5cm}{codellama/CodeLlama-7b-hf~\cite{arxiv:2308.12950}} & llama-2 & 6B & 2023-08-24 & 66040 & -597.05 & 39.81 \\
163 & \parbox[t]{7.5cm}{codellama/CodeLlama-7b-Instruct-hf~\cite{arxiv:2308.12950}} & llama-2 & 6B & 2023-08-24 & 133523 & -598.06 & 40.05 \\
164 & \parbox[t]{7.5cm}{codellama/CodeLlama-7b-Python-hf~\cite{arxiv:2308.12950}} & llama-2 & 6B & 2023-08-24 & 5138 & -605.60 & 36.42 \\
165 & \parbox[t]{7.5cm}{cognitivecomputations/dolphin-2.2.1-mistral-7b} & mistral & 7B & 2023-10-30 & 7292 & -546.22 & 65.01 \\
166 & \parbox[t]{7.5cm}{cognitivecomputations/dolphin-2.6-mistral-7b} & mistral & 7B & 2023-12-27 & 1418 & -559.17 & 64.92 \\
167 & \parbox[t]{7.5cm}{cognitivecomputations/dolphin-2.6-mistral-7b-dpo} & mistral & 7B & 2023-12-31 & 1236 & -565.34 & 67.20 \\
168 & \parbox[t]{7.5cm}{cognitivecomputations/dolphin-2.6-mistral-7b-dpo-laser~\cite{arxiv:2312.13558}} & mistral & 7B & 2024-01-01 & 2070 & -558.72 & 67.28 \\
169 & \parbox[t]{7.5cm}{cognitivecomputations/dolphin-2.9-llama3-8b} & llama-3 & 8B & 2024-04-20 & 130977 & -640.39 & 65.92 \\
170 & \parbox[t]{7.5cm}{cognitivecomputations/dolphin-2.9.1-llama-3-8b} & llama-3 & 8B & 2024-05-10 & 7575 & -647.01 & 66.23 \\
171 & \parbox[t]{7.5cm}{cognitivecomputations/dolphin-2.9.1-yi-1.5-9b} & llama & 8B & 2024-05-18 & 4880 & -598.79 & 68.92 \\
172 & \parbox[t]{7.5cm}{cognitivecomputations/Llama-3-8B-Instruct-abliterated-v2} & llama-3 & 8B & 2024-05-09 & 8728 & -581.93 & 66.00 \\
173 & \parbox[t]{7.5cm}{cognitivecomputations/openchat-3.5-0106-laser} & mistral & 7B & 2024-01-27 & 6155 & -554.46 & 69.46 \\
174 & \parbox[t]{7.5cm}{cognitivecomputations/TinyDolphin-2.8-1.1b} & llama & 1B & 2024-01-21 & 1678 & -683.06 & 36.34 \\
175 & \parbox[t]{7.5cm}{cognitivecomputations/WestLake-7B-v2-laser} & mistral & 7B & 2024-01-26 & 3980 & -591.19 & 74.78 \\
176 & \parbox[t]{7.5cm}{ContextualAI/archangel\_sft-kto\_llama13b~\cite{ethayarajh2023halos}} & llama & 13B & 2023-12-03 & 1214 & -542.49 & 52.87 \\
177 & \parbox[t]{7.5cm}{cookinai/BruinHermes} & mistral & 7B & 2023-12-17 & 1193 & -551.19 & 73.42 \\
178 & \parbox[t]{7.5cm}{cookinai/CatMacaroni14} & mistral & 7B & 2023-12-31 & 1186 & -552.22 & 72.68 \\
179 & \parbox[t]{7.5cm}{Corianas/gpt-j-6B-Dolly} & gptj & 6B & 2023-03-28 & 1173 & -502.52 & 39.60 \\
180 & \parbox[t]{7.5cm}{crumb/apricot-wildflower-20} & mistral & 7B & 2023-12-19 & 1179 & -531.99 & 59.74 \\
181 & \parbox[t]{7.5cm}{cyberagent/open-calm-7b~\cite{gpt-neox-library}} & gpt\_neox & 7B & 2023-05-15 & 24168 & -1002.50 & 28.21 \\
182 & \parbox[t]{7.5cm}{cypienai/cymist2-v01-SFT~\cite{arxiv:1910.09700}} & mistral & 7B & 2024-05-12 & 2754 & -628.53 & 51.71 \\
183 & \parbox[t]{7.5cm}{cypienai/cymist-2-v02-SFT~\cite{arxiv:1910.09700}} & mistral & 7B & 2024-05-22 & 2717 & -537.73 & 62.57 \\
184 & \parbox[t]{7.5cm}{Dampish/Dante-2.8B} & gpt\_neox & 2B & 2023-05-09 & 1237 & -671.96 & -- \\
185 & \parbox[t]{7.5cm}{Dampish/StellarX-4B-V0~\cite{arxiv:2204.06745}} & gpt\_neox & 4B & 2023-05-27 & 1268 & -722.64 & 37.31 \\
186 & \parbox[t]{7.5cm}{Dampish/StellarX-4B-V0.2~\cite{arxiv:2204.06745}} & gpt\_neox & 4B & 2023-06-03 & 1245 & -866.96 & 36.15 \\
187 & \parbox[t]{7.5cm}{Danielbrdz/Barcenas-Llama3-8b-ORPO} & llama-3 & 8B & 2024-04-29 & 12814 & -557.50 & 72.50 \\
188 & \parbox[t]{7.5cm}{Danielbrdz/Barcenas-13b} & llama-2 & 13B & 2023-09-09 & 1178 & -558.81 & 55.83 \\
189 & \parbox[t]{7.5cm}{Danielbrdz/Barcenas-3b} & llama-2 & 3B & 2023-11-15 & 1167 & -554.05 & 41.74 \\
190 & \parbox[t]{7.5cm}{Danielbrdz/Barcenas-7b} & llama & 7B & 2023-08-25 & 1175 & -603.96 & 50.87 \\
191 & \parbox[t]{7.5cm}{Danielbrdz/CodeBarcenas-7b} & llama-2 & 7B & 2023-09-03 & 1174 & -656.68 & 40.09 \\
192 & \parbox[t]{7.5cm}{danielpark/gorani-100k-llama2-13b-instruct} & llama-2 & 13B & 2023-10-04 & 1176 & -1410.79 & 29.69 \\
193 & \parbox[t]{7.5cm}{databricks/dolly-v2-12b~\cite{DatabricksBlog2023DollyV2}} & gpt\_neox & 12B & 2023-04-11 & 3860 & -566.95 & 39.46 \\
194 & \parbox[t]{7.5cm}{databricks/dolly-v2-3b~\cite{DatabricksBlog2023DollyV2}} & gpt\_neox & 3B & 2023-04-13 & 21443 & -556.97 & -- \\
195 & \parbox[t]{7.5cm}{databricks/dolly-v2-7b~\cite{DatabricksBlog2023DollyV2}} & gpt\_neox & 7B & 2023-04-13 & 10069 & -555.60 & 39.24 \\
196 & \parbox[t]{7.5cm}{DBCMLAB/Llama-3-instruction-constructionsafety-layertuning~\cite{llama3modelcard,llama3koen,llama3cs-layertuning}} & llama-3 & 8B & 2024-05-22 & 2712 & -658.58 & 56.32 \\
197 & \parbox[t]{7.5cm}{Deathsquad10/TinyLlama-Remix} & llama & 1B & 2023-11-26 & 1213 & -812.12 & 34.00 \\
198 & \parbox[t]{7.5cm}{Deathsquad10/TinyLlama-repeat} & llama & 1B & 2024-01-06 & 1191 & -622.61 & 37.09 \\
199 & \parbox[t]{7.5cm}{Deathsquad10/TinyLlama-1.1B-Remix-V.2} & llama & 1B & 2024-01-05 & 1192 & -670.53 & 34.91 \\
200 & \parbox[t]{7.5cm}{Deci/DeciLM-7B-instruct~\cite{DeciFoundationModels}} & deci & 7B & 2023-12-10 & 9769 & -570.53 & 63.19 \\
201 & \parbox[t]{7.5cm}{DeepMount00/Llama-3-8b-Ita} & llama-3 & 8B & 2024-05-01 & 179401 & -578.66 & 73.65 \\
202 & \parbox[t]{7.5cm}{DeepMount00/Mistral-Ita-7b} & mistral & 7B & 2023-11-08 & 2927 & -579.30 & 58.26 \\
203 & \parbox[t]{7.5cm}{deepseek-ai/DeepSeek-Coder-V2-Lite-Base~\cite{arxiv:2401.06066}} & deepseek & 16B & 2024-06-14 & 13642 & -527.73 & -- \\
204 & \parbox[t]{7.5cm}{deepseek-ai/DeepSeek-Coder-V2-Lite-Instruct~\cite{arxiv:2401.06066}} & deepseek & 16B & 2024-06-14 & 142758 & -569.70 & -- \\
205 & \parbox[t]{7.5cm}{deepseek-ai/deepseek-coder-1.3b-base~\cite{arxiv:2401.14196}} & deepseek & 1B & 2023-10-28 & 48960 & -718.82 & -- \\
206 & \parbox[t]{7.5cm}{deepseek-ai/deepseek-coder-1.3b-instruct~\cite{arxiv:2401.14196}} & deepseek & 1B & 2023-10-29 & 28984 & -785.33 & 32.40 \\
207 & \parbox[t]{7.5cm}{deepseek-ai/deepseek-coder-6.7b-base~\cite{arxiv:2401.14196}} & deepseek & 6B & 2023-10-23 & 38348 & -647.51 & 40.87 \\
208 & \parbox[t]{7.5cm}{deepseek-ai/deepseek-coder-6.7b-instruct~\cite{arxiv:2401.14196}} & deepseek & 6B & 2023-10-29 & 28828 & -686.56 & 43.57 \\
209 & \parbox[t]{7.5cm}{deepseek-ai/deepseek-coder-7b-base-v1.5~\cite{arxiv:2401.14196}} & deepseek & 7B & 2024-01-25 & 895 & -570.98 & -- \\
210 & \parbox[t]{7.5cm}{deepseek-ai/deepseek-coder-7b-instruct-v1.5~\cite{arxiv:2401.14196}} & deepseek & 6B & 2024-01-25 & 28928 & -604.47 & 50.89 \\
211 & \parbox[t]{7.5cm}{deepseek-ai/deepseek-llm-7b-base~\cite{arxiv:2401.02954}} & deepseek & 7B & 2023-11-29 & 19180 & -552.39 & -- \\
212 & \parbox[t]{7.5cm}{deepseek-ai/deepseek-llm-7b-chat~\cite{arxiv:2401.02954}} & deepseek & 7B & 2023-11-29 & 34271 & -594.23 & 59.38 \\
213 & \parbox[t]{7.5cm}{deepseek-ai/deepseek-math-7b-base~\cite{arxiv:2402.03300}} & deepseek & 7B & 2024-02-05 & 37614 & -566.93 & 57.61 \\
214 & \parbox[t]{7.5cm}{deepseek-ai/deepseek-math-7b-instruct~\cite{arxiv:2402.03300}} & deepseek & 7B & 2024-02-05 & 8352 & -593.77 & 51.48 \\
215 & \parbox[t]{7.5cm}{deepseek-ai/deepseek-math-7b-rl~\cite{arxiv:2402.03300}} & deepseek & 6B & 2024-02-05 & 1633 & -607.25 & 49.54 \\
216 & \parbox[t]{7.5cm}{deepseek-ai/deepseek-moe-16b-base~\cite{arxiv:2401.06066}} & deepseek & 16B & 2024-01-08 & 13924 & -544.49 & -- \\
217 & \parbox[t]{7.5cm}{deepseek-ai/deepseek-moe-16b-chat~\cite{arxiv:2401.06066}} & deepseek & 16B & 2024-01-09 & 8852 & -578.23 & -- \\
218 & \parbox[t]{7.5cm}{deepseek-ai/DeepSeek-Prover-V1~\cite{arxiv:2405.14333}} & deepseek & 7B & 2024-08-16 & 114 & -791.21 & -- \\
219 & \parbox[t]{7.5cm}{deepseek-ai/DeepSeek-Prover-V1.5-Base~\cite{arxiv:2408.08152}} & deepseek & 7B & 2024-08-15 & 230 & -554.13 & -- \\
220 & \parbox[t]{7.5cm}{deepseek-ai/DeepSeek-Prover-V1.5-RL~\cite{arxiv:2408.08152}} & deepseek & 7B & 2024-08-15 & 12223 & -672.91 & -- \\
221 & \parbox[t]{7.5cm}{deepseek-ai/DeepSeek-Prover-V1.5-SFT~\cite{arxiv:2408.08152}} & deepseek & 7B & 2024-08-15 & 6459 & -670.56 & -- \\
222 & \parbox[t]{7.5cm}{deepseek-ai/DeepSeek-R1-Distill-Llama-8B~\cite{arxiv:2501.12948}} & deepseek & 8B & 2025-01-20 & 199313 & -693.69 & -- \\
223 & \parbox[t]{7.5cm}{deepseek-ai/DeepSeek-R1-Distill-Qwen-14B~\cite{arxiv:2501.12948}} & deepseek & 14B & 2025-01-20 & 139489 & -605.82 & -- \\
224 & \parbox[t]{7.5cm}{deepseek-ai/DeepSeek-R1-Distill-Qwen-1.5B~\cite{arxiv:2501.12948}} & deepseek & 2B & 2025-01-20 & 290094 & -854.97 & -- \\
225 & \parbox[t]{7.5cm}{deepseek-ai/DeepSeek-R1-Distill-Qwen-7B~\cite{arxiv:2501.12948}} & deepseek & 7B & 2025-01-20 & 201118 & -758.13 & -- \\
226 & \parbox[t]{7.5cm}{deepseek-ai/DeepSeek-V2-Lite~\cite{arxiv:2405.04434}} & deepseek & 16B & 2024-05-15 & 25474 & -533.54 & -- \\
227 & \parbox[t]{7.5cm}{deepseek-ai/DeepSeek-V2-Lite-Chat~\cite{arxiv:2405.04434}} & deepseek & 16B & 2024-05-15 & 18056 & -588.92 & -- \\
228 & \parbox[t]{7.5cm}{deepseek-ai/ESFT-vanilla-lite~\cite{arxiv:2407.01906}} & deepseek & 16B & 2024-07-04 & 270 & -550.46 & -- \\
229 & \parbox[t]{7.5cm}{Delcos/Mistral-Pygmalion-7b} & llama-2 & 7B & 2023-10-09 & 1185 & -556.74 & 51.02 \\
230 & \parbox[t]{7.5cm}{dfurman/Llama-3-8B-Orpo-v0.1} & llama-3 & 8B & 2024-04-26 & 5146 & -515.13 & 64.67 \\
231 & \parbox[t]{7.5cm}{dhmeltzer/Llama-2-13b-hf-ds\_eli5\_1024\_r\_64\_alpha\_16\_merged} & llama-2 & 13B & 2023-09-14 & 1188 & -542.35 & 54.16 \\
232 & \parbox[t]{7.5cm}{dhmeltzer/Llama-2-13b-hf-ds\_wiki\_1024\_full\_r\_64\_alpha\_16\_merged} & llama-2 & 13B & 2023-09-14 & 1198 & -536.93 & 52.94 \\
233 & \parbox[t]{7.5cm}{dhmeltzer/Llama-2-13b-hf-eli5-wiki-1024\_r\_64\_alpha\_16\_merged} & llama-2 & 13B & 2023-09-14 & 1192 & -538.52 & 53.57 \\
234 & \parbox[t]{7.5cm}{dhmeltzer/llama-7b-SFT\_eli5\_wiki65k\_1024\_r\_64\_alpha\_16\_merged} & llama & 6B & 2023-08-25 & 1257 & -568.38 & 50.00 \\
235 & \parbox[t]{7.5cm}{diffnamehard/Psyfighter2-Noromaid-ties-13B} & llama & 13B & 2023-12-28 & 1215 & -569.13 & 59.47 \\
236 & \parbox[t]{7.5cm}{digitous/Alpacino13b} & llama-1 & 13B & 2023-04-13 & 1182 & -547.35 & 52.39 \\
237 & \parbox[t]{7.5cm}{digitous/13B-Chimera} & llama-1 & 13B & 2023-05-23 & 1359 & -562.36 & 54.92 \\
238 & \parbox[t]{7.5cm}{Doctor-Shotgun/CalliopeDS-L2-13B~\cite{arxiv:2306.01708}} & llama-2 & 13B & 2023-09-16 & 1428 & -568.72 & 56.34 \\
239 & \parbox[t]{7.5cm}{Doctor-Shotgun/CalliopeDS-v2-L2-13B} & llama-2 & 13B & 2023-09-28 & 1250 & -572.65 & 57.12 \\
240 & \parbox[t]{7.5cm}{DopeorNope/You\_can\_cry\_Snowman-13B} & llama & 13B & 2023-12-27 & 1203 & -577.68 & 69.46 \\
241 & \parbox[t]{7.5cm}{dotvignesh/perry-7b} & llama & 7B & 2023-09-28 & 1171 & -618.90 & 49.55 \\
242 & \parbox[t]{7.5cm}{dreamgen/WizardLM-2-7B~\cite{arxiv:2304.12244,arxiv:2306.08568,arxiv:2308.09583}} & mistral & 7B & 2024-04-16 & 2533 & -641.93 & 63.75 \\
243 & \parbox[t]{7.5cm}{dvruette/oasst-pythia-12b-flash-attn-5000-steps} & gpt\_neox & 12B & 2023-03-12 & 1175 & -602.37 & 40.73 \\
244 & \parbox[t]{7.5cm}{dvruette/oasst-pythia-12b-pretrained-sft} & gpt\_neox & 12B & 2023-04-03 & 1170 & -552.58 & 41.48 \\
245 & \parbox[t]{7.5cm}{dvruette/oasst-pythia-12b-reference} & gpt\_neox & 12B & 2023-04-03 & 1174 & -557.88 & 40.33 \\
246 & \parbox[t]{7.5cm}{eachadea/vicuna-13b-1.1} & llama-1 & 13B & 2023-04-13 & 1336 & -646.61 & 53.29 \\
247 & \parbox[t]{7.5cm}{eachadea/vicuna-7b-1.1} & llama-1 & 7B & 2023-04-13 & 1388 & -613.88 & 50.37 \\
248 & \parbox[t]{7.5cm}{eldogbbhed/Peagle-9b} & mistral & 8B & 2024-03-10 & 10180 & -581.92 & 73.30 \\
249 & \parbox[t]{7.5cm}{EleutherAI/gpt-j-6b~\cite{arxiv:2101.00027,mesh-transformer-jax,gpt-j,arxiv:2104.09864}} & gptj & 6B & 2022-03-02 & 241435 & -479.14 & 40.10 \\
250 & \parbox[t]{7.5cm}{EleutherAI/gpt-neo-1.3B~\cite{arxiv:2101.00027,gpt-neo}} & gpt\_neo & 1B & 2022-03-02 & 243332 & -545.00 & 33.58 \\
251 & \parbox[t]{7.5cm}{EleutherAI/gpt-neo-2.7B~\cite{arxiv:2101.00027,gpt-neo}} & gpt\_neo & 2B & 2022-03-02 & 205503 & -520.30 & 36.20 \\
252 & \parbox[t]{7.5cm}{EleutherAI/llemma\_7b~\cite{arxiv:2310.10631}} & llama-2 & 7B & 2023-09-12 & 4671 & -554.43 & 48.75 \\
253 & \parbox[t]{7.5cm}{EleutherAI/polyglot-ko-12.8b~\cite{arxiv:2204.04541,arxiv:2104.09864,arxiv:2306.02254}} & gpt\_neox & 13B & 2022-10-14 & 2941 & -967.65 & 33.33 \\
254 & \parbox[t]{7.5cm}{EleutherAI/pythia-1b-deduped~\cite{arxiv:2101.00027,arxiv:2201.07311,arxiv:2304.01373}} & gpt\_neox & 1B & 2023-02-14 & 17983 & -551.07 & 32.78 \\
255 & \parbox[t]{7.5cm}{EleutherAI/pythia-12b~\cite{arxiv:2101.00027,arxiv:2201.07311,arxiv:2304.01373}} & gpt\_neox & 12B & 2023-02-28 & 9192 & -475.42 & 38.82 \\
256 & \parbox[t]{7.5cm}{EleutherAI/pythia-12b-deduped~\cite{arxiv:2101.00027,arxiv:2201.07311,arxiv:2304.01373}} & gpt\_neox & 12B & 2023-02-27 & 9737 & -477.81 & 39.70 \\
257 & \parbox[t]{7.5cm}{EleutherAI/pythia-1.4b~\cite{arxiv:2101.00027,arxiv:2201.07311,arxiv:2304.01373}} & gpt\_neox & 1B & 2023-02-09 & 22152 & -531.68 & 34.75 \\
258 & \parbox[t]{7.5cm}{EleutherAI/pythia-1.4b-deduped~\cite{arxiv:2101.00027,arxiv:2201.07311,arxiv:2304.01373}} & gpt\_neox & 1B & 2023-02-09 & 12730 & -534.52 & 35.00 \\
259 & \parbox[t]{7.5cm}{EleutherAI/pythia-2.8b-deduped~\cite{arxiv:2101.00027,arxiv:2201.07311,arxiv:2304.01373}} & gpt\_neox & 2B & 2023-02-10 & 11649 & -507.42 & 36.72 \\
260 & \parbox[t]{7.5cm}{EleutherAI/pythia-6.9b-deduped~\cite{arxiv:2101.00027,arxiv:2201.07311,arxiv:2304.01373}} & gpt\_neox & 6B & 2023-02-25 & 9824 & -490.70 & 39.30 \\
261 & \parbox[t]{7.5cm}{elinas/chronos-13b-v2} & llama-2 & 13B & 2023-08-02 & 1944 & -595.38 & 55.25 \\
262 & \parbox[t]{7.5cm}{elliotthwang/elliott\_Llama-2-7b-hf} & llama-2 & 6B & 2023-10-09 & 1181 & -553.66 & 50.20 \\
263 & \parbox[t]{7.5cm}{elyza/ELYZA-japanese-Llama-2-13b~\cite{elyzallama2023,arxiv:2307.09288}} & llama-2 & 13B & 2023-12-25 & 1200 & -587.25 & 56.14 \\
264 & \parbox[t]{7.5cm}{elyza/ELYZA-japanese-Llama-2-13b-instruct~\cite{elyzallama2023,arxiv:2307.09288}} & llama-2 & 13B & 2023-12-25 & 1710 & -594.98 & 54.72 \\
265 & \parbox[t]{7.5cm}{elyza/ELYZA-japanese-Llama-2-7b~\cite{arxiv:2307.09288,ELYZA-japanese-Llama-2-7b}} & llama-2 & 7B & 2023-08-28 & 2356 & -630.66 & 48.70 \\
266 & \parbox[t]{7.5cm}{elyza/ELYZA-japanese-Llama-2-7b-fast~\cite{arxiv:2307.09288,ELYZA-japanese-Llama-2-7b}} & llama-2 & 7B & 2023-08-28 & 1766 & -640.71 & 47.67 \\
267 & \parbox[t]{7.5cm}{elyza/ELYZA-japanese-Llama-2-7b-fast-instruct~\cite{arxiv:2307.09288,ELYZA-japanese-Llama-2-7b}} & llama-2 & 7B & 2023-08-28 & 2387 & -629.72 & 49.15 \\
268 & \parbox[t]{7.5cm}{elyza/ELYZA-japanese-Llama-2-7b-instruct~\cite{arxiv:2307.09288,ELYZA-japanese-Llama-2-7b}} & llama-2 & 7B & 2023-08-28 & 6296 & -625.45 & 49.78 \\
269 & \parbox[t]{7.5cm}{Enno-Ai/ennodata-raw-pankajmathur-13b-peft} & llama & 13B & 2023-09-29 & 1215 & -613.07 & 55.40 \\
270 & \parbox[t]{7.5cm}{ericzzz/falcon-rw-1b-chat} & falcon & 1B & 2023-12-05 & 1319 & -722.18 & 37.37 \\
271 & \parbox[t]{7.5cm}{ericzzz/falcon-rw-1b-instruct-openorca} & falcon & 1B & 2023-11-24 & 1585 & -752.98 & 37.63 \\
272 & \parbox[t]{7.5cm}{euclaise/falcon\_1b\_stage1} & falcon & 1B & 2023-09-15 & 2119 & -734.28 & 37.25 \\
273 & \parbox[t]{7.5cm}{euclaise/falcon\_1b\_stage2} & falcon & 1B & 2023-09-17 & 4016 & -717.40 & 37.59 \\
274 & \parbox[t]{7.5cm}{euclaise/Ferret\_7B} & mistral & 7B & 2023-10-28 & 1172 & -634.24 & 53.87 \\
275 & \parbox[t]{7.5cm}{Eurdem/Defne\_llama3\_2x8B} & mixtral & 13B & 2024-05-10 & 9076 & -571.19 & 71.73 \\
276 & \parbox[t]{7.5cm}{Expert68/llama2\_13b\_instructed\_version2} & llama-2 & 13B & 2023-10-14 & 1184 & -561.35 & 55.41 \\
277 & \parbox[t]{7.5cm}{facebook/opt-iml-max-1.3b~\cite{arxiv:2212.12017}} & opt & 1B & 2023-01-26 & 8604 & -712.07 & 35.21 \\
278 & \parbox[t]{7.5cm}{facebook/opt-13b~\cite{arxiv:2005.14165,arxiv:2205.01068}} & opt & 13B & 2022-05-11 & 19130 & -625.38 & 40.06 \\
279 & \parbox[t]{7.5cm}{facebook/opt-1.3b~\cite{arxiv:2005.14165,arxiv:2205.01068}} & opt & 1B & 2022-05-11 & 139758 & -700.64 & 34.60 \\
280 & \parbox[t]{7.5cm}{facebook/opt-2.7b~\cite{arxiv:2005.14165,arxiv:2205.01068}} & opt & 2B & 2022-05-11 & 61450 & -673.03 & 36.74 \\
281 & \parbox[t]{7.5cm}{facebook/opt-6.7b~\cite{arxiv:2005.14165,arxiv:2205.01068}} & opt & 6B & 2022-05-11 & 44909 & -641.13 & 39.08 \\
282 & \parbox[t]{7.5cm}{facebook/xglm-1.7B~\cite{arxiv:2112.10668}} & xglm & 1B & 2022-03-02 & 2388 & -723.91 & 31.42 \\
283 & \parbox[t]{7.5cm}{facebook/xglm-4.5B~\cite{arxiv:2112.10668}} & xglm & 5B & 2022-03-02 & 1436 & -669.92 & 34.31 \\
284 & \parbox[t]{7.5cm}{facebook/xglm-7.5B~\cite{arxiv:2112.10668}} & xglm & 7B & 2022-03-02 & 4654 & -663.87 & 36.38 \\
285 & \parbox[t]{7.5cm}{failspy/Meta-Llama-3-8B-Instruct-abliterated-v3} & llama-3 & 8B & 2024-05-20 & 9975 & -572.33 & 67.27 \\
286 & \parbox[t]{7.5cm}{failspy/Phi-3-medium-4k-instruct-abliterated-v3} & phi3 & 13B & 2024-05-22 & 5430 & -569.05 & 70.12 \\
287 & \parbox[t]{7.5cm}{FairMind/Llama-3-8B-4bit-UltraChat-Ita} & llama-3 & 8B & 2024-05-03 & 5014 & -543.07 & 61.54 \\
288 & \parbox[t]{7.5cm}{FairMind/Phi-3-mini-4k-instruct-bnb-4bit-Ita} & mistral & 4B & 2024-05-02 & 2746 & -634.71 & 66.61 \\
289 & \parbox[t]{7.5cm}{fblgit/LUNA-SOLARkrautLM-Instruct} & llama & 10B & 2023-12-22 & 1180 & -582.98 & 73.79 \\
290 & \parbox[t]{7.5cm}{fblgit/una-cybertron-7b-v2-bf16~\cite{unacybertron7b}} & mistral & 7B & 2023-12-02 & 1440 & -568.27 & 69.67 \\
291 & \parbox[t]{7.5cm}{fblgit/UNA-POLAR-10.7B-InstructMath-v2} & llama & 10B & 2024-01-02 & 1180 & -560.34 & 74.07 \\
292 & \parbox[t]{7.5cm}{feidfoe/Metamath-reproduce-7b} & llama-2 & 7B & 2023-11-24 & 1198 & -724.03 & 55.81 \\
293 & \parbox[t]{7.5cm}{FelixChao/CodeLlama13B-Finetune-v1} & llama & 13B & 2023-09-13 & 1188 & -647.40 & 47.19 \\
294 & \parbox[t]{7.5cm}{FelixChao/llama2-13b-math1.1} & llama-2 & 13B & 2023-08-12 & 1181 & -602.88 & 54.18 \\
295 & \parbox[t]{7.5cm}{FelixChao/llama2-13b-math1.2} & llama-2 & 13B & 2023-08-15 & 1197 & -607.07 & 54.19 \\
296 & \parbox[t]{7.5cm}{FinancialSupport/saiga-7b} & mistral & 7B & 2023-12-28 & 3902 & -558.71 & 64.51 \\
297 & \parbox[t]{7.5cm}{fireballoon/baichuan-vicuna-chinese-7b} & llama-1 & 7B & 2023-06-18 & 1210 & -702.08 & 46.06 \\
298 & \parbox[t]{7.5cm}{FlagAlpha/Llama2-Chinese-7b-Chat} & llama-2 & 7B & 2023-07-23 & 1383 & -627.19 & 51.13 \\
299 & \parbox[t]{7.5cm}{FlagAlpha/Llama3-Chinese-8B-Instruct} & llama-3 & 8B & 2024-04-23 & 1978 & -557.17 & 63.50 \\
300 & \parbox[t]{7.5cm}{Fredithefish/Guanaco-3B-Uncensored-v2} & gpt\_neox & 2B & 2023-08-27 & 2189 & -632.46 & 38.98 \\
301 & \parbox[t]{7.5cm}{FreedomIntelligence/AceGPT-7B} & llama & 7B & 2023-09-14 & 2982 & -565.76 & 49.47 \\
302 & \parbox[t]{7.5cm}{FreedomIntelligence/phoenix-inst-chat-7b} & bloom & 7B & 2023-04-11 & 1296 & -693.44 & 43.03 \\
303 & \parbox[t]{7.5cm}{freewheelin/free-llama3-dpo-v0.2~\cite{arxiv:2312.15166}} & llama-3 & 8B & 2024-05-09 & 3896 & -499.17 & 62.69 \\
304 & \parbox[t]{7.5cm}{gagan3012/MetaModelv2} & llama & 10B & 2024-01-03 & 1203 & -560.16 & 74.24 \\
305 & \parbox[t]{7.5cm}{gagan3012/MetaModelv3} & llama & 10B & 2024-01-05 & 1207 & -561.14 & 74.39 \\
306 & \parbox[t]{7.5cm}{garage-bAInd/Platypus2-13B~\cite{hu2022lora,arxiv:2307.09288,arxiv:2308.07317}} & llama & 13B & 2023-08-05 & 3716 & -533.92 & 54.89 \\
307 & \parbox[t]{7.5cm}{garage-bAInd/Platypus2-7B~\cite{hu2022lora,arxiv:2307.09288,arxiv:2308.07317}} & llama & 6B & 2023-08-22 & 6198 & -554.08 & 49.97 \\
308 & \parbox[t]{7.5cm}{GeneZC/MiniChat-1.5-3B~\cite{arxiv:2310.05914,arxiv:2305.18290,arxiv:2311.07052}} & llama & 3B & 2023-11-26 & 1601 & -599.51 & 50.23 \\
309 & \parbox[t]{7.5cm}{GeneZC/MiniChat-2-3B~\cite{arxiv:2310.05914,arxiv:2305.18290,arxiv:2311.07052}} & llama & 3B & 2023-12-27 & 4167 & -607.10 & 51.49 \\
310 & \parbox[t]{7.5cm}{GeneZC/MiniChat-3B~\cite{arxiv:2311.07052}} & llama & 3B & 2023-11-11 & 1633 & -585.38 & 45.31 \\
311 & \parbox[t]{7.5cm}{GeneZC/MiniMA-2-3B~\cite{arxiv:2311.07052}} & llama & 3B & 2023-12-27 & 1492 & -526.37 & 44.75 \\
312 & \parbox[t]{7.5cm}{GeneZC/MiniMA-3B~\cite{arxiv:2311.07052}} & llama & 3B & 2023-11-11 & 1494 & -537.57 & 41.44 \\
313 & \parbox[t]{7.5cm}{georgesung/llama2\_7b\_chat\_uncensored} & llama-2 & 7B & 2023-07-20 & 2602 & -568.34 & 49.67 \\
314 & \parbox[t]{7.5cm}{ghost-x/ghost-7b-alpha} & mistral & 7B & 2024-04-13 & 4854 & -662.59 & 57.65 \\
315 & \parbox[t]{7.5cm}{glaiveai/glaive-coder-7b} & llama-2 & 7B & 2023-09-17 & 1222 & -692.31 & 41.56 \\
316 & \parbox[t]{7.5cm}{google/codegemma-2b~\cite{arxiv:2406.11409}} & gemma & 2B & 2024-03-21 & 8798 & -793.92 & 32.19 \\
317 & \parbox[t]{7.5cm}{google/codegemma-7b~\cite{arxiv:2406.11409}} & gemma & 8B & 2024-03-21 & 3779 & -556.79 & 56.73 \\
318 & \parbox[t]{7.5cm}{google/codegemma-7b-it~\cite{arxiv:2406.11409}} & gemma & 8B & 2024-03-21 & 11227 & -1040.98 & 58.28 \\
319 & \parbox[t]{7.5cm}{google/gemma-1.1-7b-it~\cite{arxiv:1705.03551,arxiv:1804.06876,arxiv:1809.02789,arxiv:1905.07830,arxiv:1905.10044,arxiv:1911.01547,arxiv:1907.10641,arxiv:1811.00937,arxiv:1911.11641,arxiv:1904.09728,arxiv:2009.03300,arxiv:2110.14168,arxiv:2107.03374,arxiv:2108.07732,arxiv:2110.08193,arxiv:2304.06364,arxiv:2206.04615,arxiv:2312.11805}} & gemma & 8B & 2024-03-26 & 19835 & -1355.60 & 60.09 \\
320 & \parbox[t]{7.5cm}{google/gemma-2b~\cite{arxiv:1705.03551,arxiv:1809.02789,arxiv:1804.06876,arxiv:1804.09301,arxiv:1905.07830,arxiv:1911.11641,arxiv:1904.09728,arxiv:1905.10044,arxiv:1911.01547,arxiv:1907.10641,arxiv:1811.00937,arxiv:2009.11462,arxiv:2108.07732,arxiv:2009.03300,arxiv:2110.14168,arxiv:2107.03374,arxiv:2101.11718,arxiv:2110.08193,arxiv:2109.07958,arxiv:2203.09509,arxiv:2206.04615,arxiv:2304.06364,arxiv:2312.11805}} & gemma & 2B & 2024-02-08 & 256798 & -581.35 & 46.51 \\
321 & \parbox[t]{7.5cm}{google/gemma-2b-it~\cite{arxiv:1705.03551,arxiv:1809.02789,arxiv:1804.06876,arxiv:1804.09301,arxiv:1905.07830,arxiv:1911.11641,arxiv:1904.09728,arxiv:1905.10044,arxiv:1911.01547,arxiv:1907.10641,arxiv:1811.00937,arxiv:2009.11462,arxiv:2108.07732,arxiv:2009.03300,arxiv:2110.14168,arxiv:2107.03374,arxiv:2101.11718,arxiv:2110.08193,arxiv:2109.07958,arxiv:2203.09509,arxiv:2206.04615,arxiv:2304.06364,arxiv:2312.11805}} & gemma & 2B & 2024-02-08 & 103851 & -886.70 & 42.75 \\
322 & \parbox[t]{7.5cm}{google/gemma-7b~\cite{arxiv:1705.03551,arxiv:1809.02789,arxiv:1804.06876,arxiv:1804.09301,arxiv:1905.07830,arxiv:1911.11641,arxiv:1904.09728,arxiv:1905.10044,arxiv:1911.01547,arxiv:1907.10641,arxiv:1811.00937,arxiv:2009.11462,arxiv:2108.07732,arxiv:2009.03300,arxiv:2110.14168,arxiv:2107.03374,arxiv:2101.11718,arxiv:2110.08193,arxiv:2109.07958,arxiv:2203.09509,arxiv:2206.04615,arxiv:2304.06364,arxiv:2305.14314,arxiv:2312.11805}} & gemma & 8B & 2024-02-08 & 72047 & -539.12 & 63.75 \\
323 & \parbox[t]{7.5cm}{google/gemma-7b-it~\cite{arxiv:1705.03551,arxiv:1809.02789,arxiv:1804.06876,arxiv:1804.09301,arxiv:1905.07830,arxiv:1911.11641,arxiv:1904.09728,arxiv:1905.10044,arxiv:1911.01547,arxiv:1907.10641,arxiv:1811.00937,arxiv:2009.11462,arxiv:2108.07732,arxiv:2009.03300,arxiv:2110.14168,arxiv:2107.03374,arxiv:2101.11718,arxiv:2110.08193,arxiv:2109.07958,arxiv:2203.09509,arxiv:2206.04615,arxiv:2304.06364,arxiv:2312.11805}} & gemma & 8B & 2024-02-13 & 66776 & -1327.43 & 53.56 \\
324 & \parbox[t]{7.5cm}{google/recurrentgemma-2b-it~\cite{arxiv:1705.03551,arxiv:1809.02789,arxiv:1804.06876,arxiv:1804.09301,arxiv:1905.07830,arxiv:1911.11641,arxiv:1904.09728,arxiv:1905.10044,arxiv:1911.01547,arxiv:1907.10641,arxiv:1811.00937,arxiv:2009.11462,arxiv:2103.03874,arxiv:2108.07732,arxiv:2009.03300,arxiv:2110.14168,arxiv:2107.03374,arxiv:2101.11718,arxiv:2110.08193,arxiv:2109.07958,arxiv:2203.09509,arxiv:2206.04615,arxiv:2304.06364,arxiv:2402.19427,recurrentgemma-2024}} & recurrent\_gemma & 2B & 2024-04-08 & 4046 & -1033.09 & 40.86 \\
325 & \parbox[t]{7.5cm}{gradientai/Llama-3-8B-Instruct-Gradient-1048k~\cite{arxiv:2305.14233,arxiv:2309.00071,gradientlongcontextllama3,llama3modelcard,arxiv:2402.08268}} & llama-3 & 8B & 2024-04-29 & 6854 & -564.98 & 59.84 \\
326 & \parbox[t]{7.5cm}{gradientai/Llama-3-8B-Instruct-262k~\cite{arxiv:2305.14233,arxiv:2309.00071,gradientlongcontextllama3,llama3modelcard,arxiv:2402.08268}} & llama-3 & 8B & 2024-04-25 & 12536 & -555.17 & 60.26 \\
327 & \parbox[t]{7.5cm}{GritLM/GritLM-7B~\cite{arxiv:2402.09906}} & mistral & 7B & 2024-02-11 & 72991 & -564.58 & 61.41 \\
328 & \parbox[t]{7.5cm}{Gryphe/MythoLogic-L2-13b} & llama & 13B & 2023-08-03 & 1198 & -570.07 & 56.19 \\
329 & \parbox[t]{7.5cm}{Gryphe/MythoMax-L2-13b} & llama & 13B & 2023-08-10 & 14308 & -583.80 & 56.00 \\
330 & \parbox[t]{7.5cm}{Gryphe/MythoMix-L2-13b} & llama & 13B & 2023-08-08 & 1174 & -566.44 & 56.31 \\
331 & \parbox[t]{7.5cm}{guardrail/llama-2-7b-guanaco-instruct-sharded} & llama-2 & 6B & 2023-07-21 & 1320 & -647.09 & 50.58 \\
332 & \parbox[t]{7.5cm}{gywy/llama2-13b-chinese-v2} & llama-2 & 13B & 2023-08-22 & 1163 & -719.40 & 49.58 \\
333 & \parbox[t]{7.5cm}{habanoz/tinyllama-oasst1-top1-instruct-full-lr1-5-v0.1} & llama & 1B & 2023-11-19 & 1178 & -679.96 & 35.58 \\
334 & \parbox[t]{7.5cm}{habanoz/TinyLlama-1.1B-intermediate-step-715k-1.5T-lr-5-1epch-airoboros3.1-1k-instruct-V1} & llama & 1B & 2023-11-22 & 1279 & -658.65 & 34.98 \\
335 & \parbox[t]{7.5cm}{habanoz/TinyLlama-1.1B-intermediate-step-715k-1.5T-lr-5-2.2epochs-oasst1-top1-instruct-V1} & llama & 1B & 2023-11-20 & 1283 & -648.88 & 35.45 \\
336 & \parbox[t]{7.5cm}{habanoz/TinyLlama-1.1B-intermediate-step-715k-1.5T-lr-5-3epochs-oasst1-top1-instruct-V1} & llama & 1B & 2023-11-21 & 1277 & -651.34 & 35.42 \\
337 & \parbox[t]{7.5cm}{habanoz/TinyLlama-1.1B-intermediate-step-715k-1.5T-lr-5-4epochs-oasst1-top1-instruct-V1} & llama & 1B & 2023-11-21 & 1288 & -646.55 & 35.28 \\
338 & \parbox[t]{7.5cm}{hakurei/instruct-12b} & gpt\_neox & 12B & 2023-04-09 & 1177 & -602.56 & 38.63 \\
339 & \parbox[t]{7.5cm}{hakurei/mommygpt-3B} & llama & 3B & 2023-11-12 & 1177 & -598.84 & 41.36 \\
340 & \parbox[t]{7.5cm}{haoranxu/ALMA-13B~\cite{arxiv:2401.08417,arxiv:2309.11674}} & llama & 13B & 2023-09-17 & 2012 & -563.34 & 50.16 \\
341 & \parbox[t]{7.5cm}{haoranxu/ALMA-13B-Pretrain~\cite{arxiv:2401.08417,arxiv:2309.11674}} & llama & 13B & 2023-09-17 & 5510 & -558.03 & 51.68 \\
342 & \parbox[t]{7.5cm}{haoranxu/ALMA-7B~\cite{arxiv:2401.08417,arxiv:2309.11674}} & llama & 7B & 2023-09-17 & 1292 & -599.26 & 45.32 \\
343 & \parbox[t]{7.5cm}{harborwater/open-llama-3b-claude-30k} & llama & 3B & 2023-11-21 & 1200 & -603.17 & 40.93 \\
344 & \parbox[t]{7.5cm}{health360/Healix-1.1B-V1-Chat-dDPO} & llama & 1B & 2023-11-05 & 2790 & -796.10 & 33.00 \\
345 & \parbox[t]{7.5cm}{heegyu/LIMA2-13b-hf~\cite{arxiv:2307.09288}} & llama-2 & 13B & 2023-08-07 & 3330 & -596.33 & 52.98 \\
346 & \parbox[t]{7.5cm}{heegyu/LIMA2-7b-hf~\cite{arxiv:2307.09288}} & llama-2 & 7B & 2023-08-04 & 3463 & -651.31 & 49.27 \\
347 & \parbox[t]{7.5cm}{heegyu/LIMA-13b-hf} & llama & 13B & 2023-08-01 & 3325 & -544.21 & 52.61 \\
348 & \parbox[t]{7.5cm}{heegyu/RedTulu-Uncensored-3B-0719} & gpt\_neox & 3B & 2023-07-23 & 1187 & -703.96 & 39.19 \\
349 & \parbox[t]{7.5cm}{heegyu/WizardVicuna2-13b-hf~\cite{arxiv:2307.09288}} & llama-2 & 13B & 2023-08-07 & 6481 & -612.15 & 51.05 \\
350 & \parbox[t]{7.5cm}{heegyu/WizardVicuna-open-llama-3b-v2} & llama & 3B & 2023-08-25 & 9364 & -671.17 & 38.77 \\
351 & \parbox[t]{7.5cm}{heegyu/WizardVicuna-Uncensored-3B-0719} & llama & 3B & 2023-07-23 & 1168 & -638.46 & 39.73 \\
352 & \parbox[t]{7.5cm}{heegyu/WizardVicuna-3B-0719} & llama & 3B & 2023-07-23 & 3356 & -655.31 & 39.48 \\
353 & \parbox[t]{7.5cm}{HenryJJ/Instruct\_Mistral-7B-v0.1\_Dolly15K} & mistral & 7B & 2024-01-02 & 1166 & -577.98 & 60.45 \\
354 & \parbox[t]{7.5cm}{HenryJJ/Instruct\_Yi-6B\_Dolly15K} & llama & 6B & 2024-01-06 & 1170 & -524.87 & 56.85 \\
355 & \parbox[t]{7.5cm}{HenryJJ/Instruct\_Yi-6B\_Dolly\_CodeAlpaca} & llama & 6B & 2024-01-07 & 1177 & -527.06 & 56.11 \\
356 & \parbox[t]{7.5cm}{hfl/chinese-alpaca-2-13b} & llama & 13B & 2023-08-14 & 1308 & -592.75 & 57.41 \\
357 & \parbox[t]{7.5cm}{hfl/chinese-llama-2-13b} & llama-2 & 13B & 2023-08-11 & 1176 & -665.69 & 52.00 \\
358 & \parbox[t]{7.5cm}{hfl/chinese-llama-2-1.3b} & llama-2 & 1B & 2023-10-08 & 2269 & -1132.44 & 28.59 \\
359 & \parbox[t]{7.5cm}{HiTZ/GoLLIE-7B~\cite{arxiv:2310.03668}} & llama-2 & 7B & 2023-09-25 & 1394 & -632.52 & 37.48 \\
360 & \parbox[t]{7.5cm}{hiyouga/Baichuan2-7B-Base-LLaMAfied} & llama-2 & 7B & 2023-09-08 & 1218 & -530.80 & 48.99 \\
361 & \parbox[t]{7.5cm}{hiyouga/Baichuan2-7B-Chat-LLaMAfied} & llama-2 & 7B & 2023-09-09 & 1211 & -609.32 & 51.42 \\
362 & \parbox[t]{7.5cm}{hoskinson-center/proofGPT-v0.1-6.7B} & gpt\_neox & 6B & 2023-02-04 & 1187 & -974.98 & 29.72 \\
363 & \parbox[t]{7.5cm}{hpcai-tech/Colossal-LLaMA-2-7b-base~\cite{arxiv:2110.14883,arxiv:2307.09288,dao2023flashattention2}} & llama-2 & 7B & 2023-09-18 & 1192 & -690.99 & 51.39 \\
364 & \parbox[t]{7.5cm}{HuggingFaceFW/ablation-model-fineweb-v1~\cite{arxiv:1910.09700}} & llama & 1B & 2024-04-20 & 2238 & -771.42 & 36.76 \\
365 & \parbox[t]{7.5cm}{HuggingFaceH4/mistral-7b-sft-beta} & mistral & 7B & 2023-10-26 & 7408 & -553.64 & 59.78 \\
366 & \parbox[t]{7.5cm}{HuggingFaceH4/zephyr-7b-alpha~\cite{arxiv:2305.14233,arxiv:2310.16944,arxiv:2305.18290,arxiv:2310.01377}} & mistral & 7B & 2023-10-09 & 12911 & -559.73 & 59.50 \\
367 & \parbox[t]{7.5cm}{HuggingFaceH4/zephyr-7b-beta~\cite{arxiv:2305.14233,arxiv:2310.16944,arxiv:2305.18290,arxiv:2310.01377}} & mistral & 7B & 2023-10-26 & 294019 & -570.40 & 59.08 \\
368 & \parbox[t]{7.5cm}{huggyllama/llama-13b} & llama-1 & 13B & 2023-04-03 & 6345 & -541.90 & 51.33 \\
369 & \parbox[t]{7.5cm}{huggyllama/llama-7b} & llama-1 & 6B & 2023-04-03 & 192383 & -562.04 & 46.37 \\
370 & \parbox[t]{7.5cm}{HWERI/Llama2-7b-sharegpt4} & llama-2 & 7B & 2023-08-04 & 1200 & -660.22 & 51.05 \\
371 & \parbox[t]{7.5cm}{HWERI/pythia-1.4b-deduped-sharegpt} & gpt\_neox & 1B & 2023-08-10 & 1200 & -557.93 & 35.11 \\
372 & \parbox[t]{7.5cm}{hyunseoki/ko-en-llama2-13b} & llama-2 & 13B & 2023-10-02 & 3351 & -550.60 & 51.27 \\
373 & \parbox[t]{7.5cm}{hyunseoki/ko-ref-llama2-13b} & llama-2 & 13B & 2023-10-04 & 3364 & -775.26 & 43.62 \\
374 & \parbox[t]{7.5cm}{hyunseoki/ko-ref-llama2-7b} & llama-2 & 7B & 2023-10-04 & 3312 & -851.38 & 40.75 \\
375 & \parbox[t]{7.5cm}{hywu/Camelidae-8x13B~\cite{arxiv:1902.00751,arxiv:2305.14314,arxiv:2212.05055,arxiv:2401.02731}} & camelidae & 13B & 2024-01-10 & 1886 & -535.46 & 59.40 \\
376 & \parbox[t]{7.5cm}{hywu/Camelidae-8x7B~\cite{arxiv:1902.00751,arxiv:2305.14314,arxiv:2212.05055,arxiv:2401.02731}} & camelidae & 7B & 2024-01-10 & 1901 & -565.23 & 54.47 \\
377 & \parbox[t]{7.5cm}{h2oai/h2ogpt-gm-oasst1-en-1024-12b} & gpt\_neox & 12B & 2023-05-02 & 1185 & -495.39 & 40.65 \\
378 & \parbox[t]{7.5cm}{h2oai/h2ogpt-gm-oasst1-en-2048-open-llama-7b-preview-300bt} & llama-1 & 7B & 2023-05-04 & 1185 & -1042.98 & 34.32 \\
379 & \parbox[t]{7.5cm}{h2oai/h2ogpt-gm-oasst1-en-2048-open-llama-7b-preview-300bt-v2} & llama-1 & 7B & 2023-05-10 & 1190 & -746.41 & 37.55 \\
380 & \parbox[t]{7.5cm}{h2oai/h2ogpt-oasst1-512-12b} & gpt\_neox & 12B & 2023-04-17 & 1319 & -484.68 & 40.48 \\
381 & \parbox[t]{7.5cm}{h2oai/h2ogpt-oig-oasst1-256-6\_9b} & gpt\_neox & 9B & 2023-04-17 & 1191 & -492.94 & 38.62 \\
382 & \parbox[t]{7.5cm}{h2oai/h2ogpt-oig-oasst1-512-6\_9b} & gpt\_neox & 9B & 2023-04-18 & 1749 & -521.42 & 38.52 \\
383 & \parbox[t]{7.5cm}{ibivibiv/llama-3-nectar-dpo-8B~\cite{arxiv:1910.09700}} & llama-3 & 8B & 2024-05-14 & 6085 & -576.43 & 67.92 \\
384 & \parbox[t]{7.5cm}{ibm/merlinite-7b~\cite{arxiv:2403.01081}} & mistral & 7B & 2024-03-02 & 11156 & -541.12 & 64.00 \\
385 & \parbox[t]{7.5cm}{ibndias/NeuralHermes-MoE-2x7B} & mixtral & 12B & 2024-01-03 & 1172 & -533.10 & 64.08 \\
386 & \parbox[t]{7.5cm}{ibranze/araproje-llama2-7b-hf} & llama-2 & 7B & 2023-10-06 & 1161 & -549.87 & 49.73 \\
387 & \parbox[t]{7.5cm}{IDEA-CCNL/Ziya-LLaMA-13B-Pretrain-v1~\cite{Fengshenbang-LM,arxiv:2210.08590,fengshenbang}} & llama-1 & 13B & 2023-06-01 & 1171 & -1397.30 & 29.96 \\
388 & \parbox[t]{7.5cm}{IDEA-CCNL/Ziya-LLaMA-13B-v1~\cite{Fengshenbang-LM,arxiv:2210.08590,fengshenbang}} & llama-1 & 13B & 2023-05-16 & 1244 & -1397.34 & 29.82 \\
389 & \parbox[t]{7.5cm}{ignos/LeoScorpius-GreenNode-Alpaca-7B-v1} & mistral & 7B & 2023-12-15 & 1206 & -558.75 & 74.74 \\
390 & \parbox[t]{7.5cm}{ignos/LeoScorpius-GreenNode-Platypus-7B-v1} & mistral & 7B & 2023-12-15 & 1188 & -540.87 & 68.96 \\
391 & \parbox[t]{7.5cm}{ignos/Mistral-T5-7B-v1} & mistral & 7B & 2023-12-18 & 1266 & -557.24 & 72.47 \\
392 & \parbox[t]{7.5cm}{ikala/bloom-zh-3b-chat} & bloom & 3B & 2023-05-07 & 1352 & -722.56 & 37.58 \\
393 & \parbox[t]{7.5cm}{IkariDev/Athena-v1} & llama & 13B & 2023-08-30 & 1225 & -566.12 & 54.11 \\
394 & \parbox[t]{7.5cm}{IkariDev/Athena-v4} & llama & 13B & 2023-10-07 & 1214 & -555.80 & 57.23 \\
395 & \parbox[t]{7.5cm}{INSAIT-Institute/BgGPT-7B-Instruct-v0.2} & mistral & 7B & 2024-03-03 & 3265 & -594.56 & 63.08 \\
396 & \parbox[t]{7.5cm}{Intel/neural-chat-7b-v3-1~\cite{arxiv:2306.02707}} & mistral & 7B & 2023-11-14 & 3976 & -563.71 & 59.90 \\
397 & \parbox[t]{7.5cm}{Intel/neural-chat-7b-v3-2~\cite{arxiv:2309.12284}} & mistral & 7B & 2023-11-21 & 2102 & -554.92 & 68.29 \\
398 & \parbox[t]{7.5cm}{Intel/neural-chat-7b-v3-3~\cite{arxiv:2309.12284}} & mistral & 7B & 2023-12-09 & 166226 & -575.02 & 69.83 \\
399 & \parbox[t]{7.5cm}{invalid-coder/Sakura-SOLAR-Instruct-CarbonVillain-en-10.7B-v2-slerp} & llama & 10B & 2024-01-10 & 12810 & -560.73 & 74.45 \\
400 & \parbox[t]{7.5cm}{itsliupeng/llama2\_7b\_code} & llama-2 & 7B & 2023-09-28 & 1236 & -538.58 & 49.05 \\
401 & \parbox[t]{7.5cm}{itsliupeng/openllama-7b-base} & llama & 7B & 2023-12-08 & 1200 & -536.60 & 47.09 \\
402 & \parbox[t]{7.5cm}{itsliupeng/openllama-7b-icl~\cite{arxiv:2310.10638}} & llama & 7B & 2023-12-08 & 1186 & -535.25 & 47.93 \\
403 & \parbox[t]{7.5cm}{jae24/openhermes\_dpo\_norobot\_0201} & mistral & 7B & 2024-01-02 & 1161 & -562.15 & 63.78 \\
404 & \parbox[t]{7.5cm}{jan-hq/trinity-v1} & mistral & 7B & 2023-12-14 & 1192 & -559.84 & 74.80 \\
405 & \parbox[t]{7.5cm}{Jayant9928/orpo\_med\_v3} & llama & 8B & 2024-05-01 & 2705 & -557.53 & 62.21 \\
406 & \parbox[t]{7.5cm}{jeonsworld/CarbonVillain-en-10.7B-v1} & llama & 10B & 2023-12-28 & 1164 & -561.74 & 74.28 \\
407 & \parbox[t]{7.5cm}{jeonsworld/CarbonVillain-en-10.7B-v4} & llama & 10B & 2023-12-30 & 12898 & -561.44 & 74.52 \\
408 & \parbox[t]{7.5cm}{jerryjalapeno/nart-100k-7b} & llama-1 & 7B & 2023-07-14 & 1194 & -585.01 & 46.39 \\
409 & \parbox[t]{7.5cm}{Jiayi-Pan/Tiny-Vicuna-1B} & llama & 1B & 2023-11-22 & 3094 & -647.57 & 34.76 \\
410 & \parbox[t]{7.5cm}{jingyeom/freeze\_KoSoLAR-10.7B-v0.2\_1.4\_dedup} & llama & 10B & 2024-01-29 & 2287 & -594.17 & 60.06 \\
411 & \parbox[t]{7.5cm}{johnsnowlabs/BioLing-7B-Dare} & mistral & 7B & 2024-04-08 & 2682 & -591.07 & 60.32 \\
412 & \parbox[t]{7.5cm}{johnsnowlabs/JSL-MedLlama-3-8B-v2.0} & llama-3 & 8B & 2024-04-30 & 11813 & -569.39 & 61.93 \\
413 & \parbox[t]{7.5cm}{jondurbin/airoboros-gpt-3.5-turbo-100k-7b} & llama-1 & 7B & 2023-05-12 & 1473 & -614.18 & 47.05 \\
414 & \parbox[t]{7.5cm}{jondurbin/airoboros-l2-13b-gpt4-m2.0} & llama & 13B & 2023-07-28 & 1378 & -614.41 & 52.66 \\
415 & \parbox[t]{7.5cm}{jondurbin/airoboros-l2-13b-gpt4-2.0} & llama & 13B & 2023-07-27 & 1395 & -575.42 & 52.49 \\
416 & \parbox[t]{7.5cm}{jondurbin/airoboros-l2-13b-2.1} & llama-2 & 13B & 2023-08-28 & 2322 & -565.56 & 53.34 \\
417 & \parbox[t]{7.5cm}{jondurbin/bagel-8b-v1.0} & llama-3 & 8B & 2024-04-24 & 7960 & -512.36 & 67.84 \\
418 & \parbox[t]{7.5cm}{Josephgflowers/TinyLlama-3T-Cinder-v1.2} & llama & 1B & 2023-12-31 & 1413 & -777.50 & 35.26 \\
419 & \parbox[t]{7.5cm}{JosephusCheung/Qwen-LLaMAfied-7B-Chat} & llama-2 & 7B & 2023-08-04 & 1221 & -646.77 & 51.99 \\
420 & \parbox[t]{7.5cm}{JosephusCheung/Qwen-VL-LLaMAfied-7B-Chat} & llama-2 & 7B & 2023-08-30 & 1186 & -788.30 & 45.00 \\
421 & \parbox[t]{7.5cm}{jphme/em\_german\_leo\_mistral} & mistral & 7B & 2023-10-07 & 1900 & -625.44 & 51.69 \\
422 & \parbox[t]{7.5cm}{jphme/Llama-2-13b-chat-german~\cite{arxiv:2307.09288}} & llama-2 & 13B & 2023-07-21 & 1265 & -572.28 & 55.07 \\
423 & \parbox[t]{7.5cm}{jphme/orca\_mini\_v2\_ger\_7b~\cite{openalpaca,orca-mini-v2-7b,DatabricksBlog2023DollyV2,arxiv:2302.13971,orca-mini-v2-ger-7b,arxiv:2304.12244,alpaca}} & llama-1 & 7B & 2023-07-04 & 1181 & -603.44 & 47.65 \\
424 & \parbox[t]{7.5cm}{junelee/wizard-vicuna-13b} & llama-1 & 13B & 2023-05-03 & 2196 & -610.98 & 52.73 \\
425 & \parbox[t]{7.5cm}{Kabster/BioMistral-Zephyr-Beta-SLERP} & mistral & 7B & 2024-03-09 & 2758 & -597.30 & 56.35 \\
426 & \parbox[t]{7.5cm}{Kabster/Bio-Mistralv2-Squared} & mistral & 7B & 2024-03-09 & 2762 & -603.34 & 57.73 \\
427 & \parbox[t]{7.5cm}{kaist-ai/mistral-orpo-capybara-7k~\cite{arxiv:2403.07691}} & mistral & 7B & 2024-03-23 & 4821 & -540.67 & 63.36 \\
428 & \parbox[t]{7.5cm}{kekmodel/StopCarbon-10.7B-v5} & llama & 10B & 2023-12-30 & 13910 & -560.12 & 74.41 \\
429 & \parbox[t]{7.5cm}{kevin009/llamaRAGdrama} & mistral & 7B & 2024-02-04 & 4248 & -610.94 & 74.65 \\
430 & \parbox[t]{7.5cm}{kfkas/Llama-2-ko-7b-Chat~\cite{arxiv:2307.09288}} & llama-2 & 7B & 2023-07-25 & 3436 & -767.03 & 40.27 \\
431 & \parbox[t]{7.5cm}{kingbri/airolima-chronos-grad-l2-13B} & llama-2 & 13B & 2023-08-04 & 1174 & -587.96 & 55.50 \\
432 & \parbox[t]{7.5cm}{kingbri/chronolima-airo-grad-l2-13B} & llama-2 & 13B & 2023-08-04 & 1182 & -582.73 & 55.50 \\
433 & \parbox[t]{7.5cm}{klyang/MentaLLaMA-chat-7B~\cite{arxiv:2309.13567}} & llama & 7B & 2023-09-26 & 2634 & -640.26 & 51.17 \\
434 & \parbox[t]{7.5cm}{KnutJaegersberg/deacon-13b} & llama & 13B & 2023-09-20 & 2018 & -533.27 & 53.63 \\
435 & \parbox[t]{7.5cm}{KnutJaegersberg/deacon-3b} & llama & 3B & 2023-09-18 & 2016 & -621.85 & 39.05 \\
436 & \parbox[t]{7.5cm}{KnutJaegersberg/falcon-1b-t-sft} & falcon & 1B & 2023-12-04 & 2029 & -978.54 & 35.02 \\
437 & \parbox[t]{7.5cm}{KnutJaegersberg/LLongMA-3b-LIMA} & llama & 3B & 2023-09-03 & 2010 & -617.15 & 38.51 \\
438 & \parbox[t]{7.5cm}{KnutJaegersberg/MistralInstructLongish} & mistral & 7B & 2023-11-15 & 1970 & -543.74 & 53.62 \\
439 & \parbox[t]{7.5cm}{KnutJaegersberg/Qwen-1\_8B-Llamafied} & llama & 1B & 2024-01-03 & 2839 & -760.12 & 44.75 \\
440 & \parbox[t]{7.5cm}{KnutJaegersberg/Walter-Falcon-1B} & falcon & 1B & 2023-12-09 & 2014 & -1010.10 & 34.07 \\
441 & \parbox[t]{7.5cm}{KnutJaegersberg/webMistral-7B} & mistral & 7B & 2023-11-17 & 1972 & -554.62 & 53.97 \\
442 & \parbox[t]{7.5cm}{KoboldAI/GPT-J-6B-Adventure} & gptj & 6B & 2022-03-02 & 1297 & -661.77 & 35.95 \\
443 & \parbox[t]{7.5cm}{KoboldAI/GPT-J-6B-Janeway~\cite{arxiv:2101.00027,gpt-j}} & gptj & 6B & 2022-03-02 & 4382 & -496.37 & 39.54 \\
444 & \parbox[t]{7.5cm}{KoboldAI/GPT-J-6B-Shinen~\cite{arxiv:2101.00027,gpt-j}} & gptj & 6B & 2022-03-02 & 1498 & -498.02 & 39.60 \\
445 & \parbox[t]{7.5cm}{KoboldAI/GPT-J-6B-Skein~\cite{arxiv:1910.09700,mesh-transformer-jax}} & gptj & 6B & 2022-03-02 & 1236 & -509.27 & 40.02 \\
446 & \parbox[t]{7.5cm}{KoboldAI/LLaMA2-13B-Holomax} & llama-2 & 13B & 2023-08-14 & 1255 & -563.47 & 54.52 \\
447 & \parbox[t]{7.5cm}{KoboldAI/LLaMA2-13B-Tiefighter} & llama-2 & 13B & 2023-10-18 & 2321 & -599.88 & 54.51 \\
448 & \parbox[t]{7.5cm}{KoboldAI/OPT-13B-Erebus~\cite{arxiv:2205.01068}} & opt & 13B & 2022-09-09 & 6998 & -652.81 & 39.61 \\
449 & \parbox[t]{7.5cm}{KoboldAI/OPT-13B-Nerybus-Mix~\cite{arxiv:2205.01068}} & opt & 13B & 2023-02-13 & 1657 & -646.08 & 39.61 \\
450 & \parbox[t]{7.5cm}{KoboldAI/OPT-13B-Nerys-v2~\cite{arxiv:2205.01068}} & opt & 13B & 2022-09-19 & 4259 & -652.01 & 39.53 \\
451 & \parbox[t]{7.5cm}{KoboldAI/OPT-2.7B-Erebus~\cite{arxiv:2205.01068}} & opt & 2B & 2022-09-19 & 5559 & -692.73 & 36.96 \\
452 & \parbox[t]{7.5cm}{KoboldAI/OPT-2.7B-Nerybus-Mix} & opt & 2B & 2023-02-09 & 1464 & -686.59 & 36.88 \\
453 & \parbox[t]{7.5cm}{KoboldAI/OPT-6B-nerys-v2~\cite{arxiv:2205.01068}} & opt & 6B & 2022-06-26 & 4974 & -656.62 & 38.72 \\
454 & \parbox[t]{7.5cm}{KoboldAI/OPT-6.7B-Erebus~\cite{arxiv:2205.01068}} & opt & 6B & 2022-09-15 & 5587 & -641.11 & 39.09 \\
455 & \parbox[t]{7.5cm}{KoboldAI/OPT-6.7B-Nerybus-Mix} & opt & 6B & 2023-02-13 & 1585 & -642.68 & 38.83 \\
456 & \parbox[t]{7.5cm}{kodonho/SolarM-SakuraSolar-SLERP} & llama & 10B & 2024-01-12 & 3254 & -562.65 & 74.29 \\
457 & \parbox[t]{7.5cm}{kodonho/Solar-OrcaDPO-Solar-Instruct-SLERP} & llama & 10B & 2024-01-12 & 3266 & -560.31 & 74.35 \\
458 & \parbox[t]{7.5cm}{Korabbit/Llama-2-7b-chat-hf-afr-100step-flan} & llama-2 & 7B & 2023-11-30 & 1208 & -650.87 & 52.88 \\
459 & \parbox[t]{7.5cm}{Korabbit/Llama-2-7b-chat-hf-afr-100step-flan-v2} & llama-2 & 7B & 2023-12-03 & 1208 & -650.96 & 52.92 \\
460 & \parbox[t]{7.5cm}{Korabbit/Llama-2-7b-chat-hf-afr-100step-v2} & llama-2 & 7B & 2023-11-22 & 1205 & -655.71 & 50.89 \\
461 & \parbox[t]{7.5cm}{Korabbit/Llama-2-7b-chat-hf-afr-200step-flan} & llama-2 & 7B & 2023-11-30 & 1201 & -647.72 & 52.62 \\
462 & \parbox[t]{7.5cm}{Korabbit/Llama-2-7b-chat-hf-afr-200step-flan-v2} & llama-2 & 7B & 2023-12-03 & 1211 & -648.67 & 52.75 \\
463 & \parbox[t]{7.5cm}{Korabbit/Llama-2-7b-chat-hf-afr-200step-merged} & llama-2 & 7B & 2023-11-21 & 1222 & -653.05 & 52.26 \\
464 & \parbox[t]{7.5cm}{Korabbit/Llama-2-7b-chat-hf-afr-200step-v2} & llama-2 & 7B & 2023-11-22 & 1203 & -658.69 & 50.21 \\
465 & \parbox[t]{7.5cm}{Korabbit/Llama-2-7b-chat-hf-afr-300step-flan-v2} & llama-2 & 7B & 2023-12-03 & 1208 & -647.99 & 52.41 \\
466 & \parbox[t]{7.5cm}{Korabbit/Llama-2-7b-chat-hf-afr-441step-flan-v2} & llama-2 & 7B & 2023-12-03 & 1209 & -647.85 & 52.28 \\
467 & \parbox[t]{7.5cm}{Kukedlc/NeuralExperiment-7b-MagicCoder-v7.5} & mistral & 7B & 2024-03-07 & 4044 & -569.72 & 74.28 \\
468 & \parbox[t]{7.5cm}{Kukedlc/NeuralLLaMa-3-8b-DT-v0.1} & llama-3 & 8B & 2024-05-11 & 5707 & -571.65 & 72.52 \\
469 & \parbox[t]{7.5cm}{Kukedlc/NeuralLLaMa-3-8b-ORPO-v0.3} & llama-3 & 8B & 2024-05-14 & 7985 & -562.41 & 72.66 \\
470 & \parbox[t]{7.5cm}{Kukedlc/NeuralSynthesis-7B-v0.1} & mistral & 7B & 2024-04-06 & 8910 & -596.75 & 76.80 \\
471 & \parbox[t]{7.5cm}{Kukedlc/NeuralSynthesis-7B-v0.3} & mistral & 7B & 2024-04-07 & 3114 & -597.52 & 76.70 \\
472 & \parbox[t]{7.5cm}{Kukedlc/NeuralSynthesis-7b-v0.4-slerp} & mistral & 7B & 2024-04-12 & 3067 & -597.78 & 76.76 \\
473 & \parbox[t]{7.5cm}{kyujinpy/Sakura-SOLAR-Instruct} & llama & 10B & 2023-12-24 & 4271 & -559.44 & 74.40 \\
474 & \parbox[t]{7.5cm}{kyujinpy/Sakura-SOLAR-Instruct-DPO-v2} & llama & 10B & 2023-12-24 & 3298 & -560.08 & 74.14 \\
475 & \parbox[t]{7.5cm}{kyujinpy/Sakura-SOLRCA-Math-Instruct-DPO-v1} & llama & 10B & 2023-12-25 & 3284 & -562.45 & 74.13 \\
476 & \parbox[t]{7.5cm}{Lazycuber/L2-7b-Base-Guanaco-Uncensored} & llama & 7B & 2023-09-19 & 1172 & -555.04 & 50.45 \\
477 & \parbox[t]{7.5cm}{lcw99/llama-3-10b-it-kor-extented-chang} & llama-3 & 9B & 2024-05-15 & 2230 & -558.58 & 54.76 \\
478 & \parbox[t]{7.5cm}{lcw99/llama-3-10b-it-kor-extented-chang-pro8} & llama-3 & 9B & 2024-05-21 & 2234 & -561.88 & 63.76 \\
479 & \parbox[t]{7.5cm}{lcw99/llama-3-10b-it-ko-2024-0527} & llama-3 & 9B & 2024-05-27 & 2236 & -564.03 & 63.70 \\
480 & \parbox[t]{7.5cm}{lcw99/llama-3-8b-it-kor-extented-chang} & llama-3 & 8B & 2024-05-02 & 2259 & -527.86 & 66.27 \\
481 & \parbox[t]{7.5cm}{LDCC/LDCC-SOLAR-10.7B~\cite{arxiv:2312.15166}} & llama & 10B & 2024-01-03 & 3267 & -549.97 & 71.40 \\
482 & \parbox[t]{7.5cm}{lemon-mint/gemma-ko-1.1-2b-it} & gemma & 2B & 2024-04-26 & 2337 & -1058.64 & 30.92 \\
483 & \parbox[t]{7.5cm}{lemon-mint/gemma-ko-7b-instruct-v0.62} & gemma & 8B & 2024-04-03 & 7543 & -589.67 & 69.25 \\
484 & \parbox[t]{7.5cm}{lemon-mint/gemma-ko-7b-instruct-v0.71} & gemma & 8B & 2024-04-09 & 2232 & -711.63 & 59.23 \\
485 & \parbox[t]{7.5cm}{lemon-mint/gemma-7b-openhermes-v0.80} & gemma & 8B & 2024-04-09 & 4867 & -691.34 & 56.91 \\
486 & \parbox[t]{7.5cm}{LeoLM/leo-hessianai-7b} & llama & 7B & 2023-08-22 & 4502 & -592.31 & 47.72 \\
487 & \parbox[t]{7.5cm}{LeoLM/leo-hessianai-7b-chat} & llama & 7B & 2023-09-10 & 3924 & -735.02 & 49.29 \\
488 & \parbox[t]{7.5cm}{leveldevai/TurdusBeagle-7B} & mistral & 7B & 2024-01-18 & 1926 & -577.38 & 75.15 \\
489 & \parbox[t]{7.5cm}{lex-hue/Delexa-7b} & mistral & 7B & 2024-04-05 & 11797 & -575.31 & 70.86 \\
490 & \parbox[t]{7.5cm}{lgaalves/llama-2-13b-chat-platypus} & llama-2 & 13B & 2023-09-06 & 1193 & -570.00 & 53.92 \\
491 & \parbox[t]{7.5cm}{lgaalves/llama-2-7b-hf\_open-platypus} & llama-2 & 6B & 2023-08-30 & 1204 & -564.27 & 49.73 \\
492 & \parbox[t]{7.5cm}{lgaalves/mistral-7b-platypus1k} & mistral & 7B & 2023-10-10 & 1183 & -539.54 & 58.19 \\
493 & \parbox[t]{7.5cm}{lgaalves/mistral-7b\_open\_platypus} & mistral & 7B & 2023-10-13 & 1259 & -557.93 & 56.29 \\
494 & \parbox[t]{7.5cm}{lgaalves/tinyllama-1.1b-chat-v0.3\_platypus} & llama & 1B & 2023-10-09 & 1193 & -665.44 & 34.50 \\
495 & \parbox[t]{7.5cm}{lightblue/suzume-llama-3-8B-multilingual~\cite{arxiv:2405.12612}} & llama-3 & 8B & 2024-04-23 & 16442 & -557.50 & 65.55 \\
496 & \parbox[t]{7.5cm}{lighteternal/Llama3-merge-biomed-8b~\cite{arxiv:2306.01708,arxiv:2311.03099}} & llama-3 & 8B & 2024-05-28 & 2731 & -575.20 & 66.30 \\
497 & \parbox[t]{7.5cm}{liminerity/M7-7b} & mistral & 7B & 2024-03-07 & 4186 & -599.03 & 76.82 \\
498 & \parbox[t]{7.5cm}{LinkSoul/Chinese-Llama-2-7b} & llama-2 & 7B & 2023-07-20 & 40799 & -584.42 & 52.59 \\
499 & \parbox[t]{7.5cm}{llm-agents/tora-code-7b-v1.0~\cite{arxiv:2309.17452}} & llama-2 & 7B & 2023-10-08 & 1242 & -682.23 & 40.21 \\
500 & \parbox[t]{7.5cm}{llm-agents/tora-7b-v1.0~\cite{arxiv:2309.17452}} & llama-2 & 7B & 2023-10-08 & 1177 & -628.41 & 48.50 \\
501 & \parbox[t]{7.5cm}{lmsys/longchat-13b-16k} & llama-1 & 13B & 2023-06-28 & 12228 & -621.21 & 49.64 \\
502 & \parbox[t]{7.5cm}{lmsys/longchat-7b-v1.5-32k} & llama & 7B & 2023-08-01 & 5114 & -650.92 & 47.95 \\
503 & \parbox[t]{7.5cm}{lmsys/vicuna-13b-delta-v1.1~\cite{arxiv:2306.05685,arxiv:2302.13971}} & llama-1 & 13B & 2023-04-12 & 1216 & -1396.42 & 53.28 \\
504 & \parbox[t]{7.5cm}{lmsys/vicuna-13b-v1.1~\cite{arxiv:2306.05685,arxiv:2302.13971}} & llama-1 & 13B & 2023-04-12 & 2662 & -646.61 & 53.28 \\
505 & \parbox[t]{7.5cm}{lmsys/vicuna-13b-v1.3~\cite{arxiv:2306.05685,arxiv:2302.13971}} & llama-1 & 13B & 2023-06-18 & 11951 & -604.80 & 54.27 \\
506 & \parbox[t]{7.5cm}{lmsys/vicuna-13b-v1.5~\cite{arxiv:2307.09288,arxiv:2306.05685}} & llama-2 & 13B & 2023-07-29 & 48653 & -585.07 & 55.41 \\
507 & \parbox[t]{7.5cm}{lmsys/vicuna-13b-v1.5-16k~\cite{arxiv:2307.09288,arxiv:2306.05685}} & llama-2 & 13B & 2023-08-01 & 29580 & -595.73 & 54.97 \\
508 & \parbox[t]{7.5cm}{lmsys/vicuna-7b-delta-v1.1~\cite{arxiv:2306.05685,arxiv:2302.13971}} & llama-1 & 7B & 2023-04-12 & 1330 & -1396.42 & 50.37 \\
509 & \parbox[t]{7.5cm}{lmsys/vicuna-7b-v1.3~\cite{arxiv:2306.05685,arxiv:2302.13971}} & llama-1 & 7B & 2023-06-18 & 31436 & -621.79 & 49.78 \\
510 & \parbox[t]{7.5cm}{lmsys/vicuna-7b-v1.5~\cite{arxiv:2307.09288,arxiv:2306.05685}} & llama-2 & 7B & 2023-07-29 & 368410 & -608.63 & 52.06 \\
511 & \parbox[t]{7.5cm}{lmsys/vicuna-7b-v1.5-16k~\cite{arxiv:2307.09288,arxiv:2306.05685}} & llama-2 & 7B & 2023-07-31 & 3362 & -622.49 & 51.42 \\
512 & \parbox[t]{7.5cm}{Locutusque/Hercules-2.5-Mistral-7B} & mistral & 7B & 2024-02-10 & 1953 & -533.73 & 63.59 \\
513 & \parbox[t]{7.5cm}{Locutusque/Hercules-3.1-Mistral-7B} & mistral & 7B & 2024-02-19 & 2780 & -528.16 & 62.09 \\
514 & \parbox[t]{7.5cm}{Locutusque/Orca-2-13b-SFT-v4} & llama & 13B & 2023-11-25 & 2345 & -617.05 & 59.75 \\
515 & \parbox[t]{7.5cm}{Locutusque/Orca-2-13b-SFT-v6} & llama & 13B & 2023-12-22 & 2319 & -674.35 & 56.15 \\
516 & \parbox[t]{7.5cm}{Locutusque/Orca-2-13b-SFT\_v5} & llama & 13B & 2023-12-13 & 2191 & -602.83 & 56.77 \\
517 & \parbox[t]{7.5cm}{LTC-AI-Labs/L2-7b-Base-WVG-Uncensored} & llama & 7B & 2023-09-23 & 1241 & -556.11 & 50.63 \\
518 & \parbox[t]{7.5cm}{LTC-AI-Labs/L2-7b-Beluga-WVG-Test} & llama & 7B & 2023-10-03 & 1222 & -567.10 & 52.04 \\
519 & \parbox[t]{7.5cm}{LTC-AI-Labs/L2-7b-Hermes-Synthia} & llama-2 & 7B & 2023-11-23 & 1232 & -562.42 & 52.21 \\
520 & \parbox[t]{7.5cm}{LTC-AI-Labs/L2-7b-Hermes-WVG-Test} & llama & 7B & 2023-09-27 & 1225 & -570.23 & 51.35 \\
521 & \parbox[t]{7.5cm}{LTC-AI-Labs/L2-7b-Synthia-WVG-Test} & llama & 7B & 2023-09-28 & 1233 & -576.22 & 51.25 \\
522 & \parbox[t]{7.5cm}{luffycodes/nash-vicuna-13b-v1dot5-ep2-w-rag-w-simple~\cite{arxiv:2305.13272}} & llama-2 & 13B & 2023-08-21 & 1165 & -603.30 & 55.40 \\
523 & \parbox[t]{7.5cm}{luffycodes/vicuna-class-shishya-13b-ep3~\cite{arxiv:2305.13272}} & llama-2 & 13B & 2023-12-21 & 2092 & -633.43 & 48.52 \\
524 & \parbox[t]{7.5cm}{luffycodes/vicuna-class-shishya-7b-ep3~\cite{arxiv:2305.13272}} & llama-2 & 7B & 2023-12-14 & 3501 & -649.39 & 46.14 \\
525 & \parbox[t]{7.5cm}{luffycodes/vicuna-class-tutor-13b-ep3~\cite{arxiv:2305.13272}} & llama-2 & 13B & 2023-12-21 & 1514 & -605.75 & 55.88 \\
526 & \parbox[t]{7.5cm}{luffycodes/vicuna-class-tutor-7b-ep3~\cite{arxiv:2305.13272}} & llama-2 & 7B & 2023-12-15 & 3735 & -643.38 & 51.45 \\
527 & \parbox[t]{7.5cm}{lu-vae/llama2-13B-sharegpt4-orca-openplatypus-8w} & llama-2 & 13B & 2023-09-14 & 1190 & -544.97 & 55.75 \\
528 & \parbox[t]{7.5cm}{lu-vae/llama2-13b-sharegpt4-test} & llama-2 & 13B & 2023-09-07 & 1195 & -557.27 & 55.69 \\
529 & \parbox[t]{7.5cm}{lyogavin/Anima-7B-100K} & llama-2 & 7B & 2023-09-14 & 1207 & -611.20 & 42.98 \\
530 & \parbox[t]{7.5cm}{l3utterfly/llama2-7b-layla} & llama-2 & 7B & 2023-08-07 & 1182 & -561.12 & 52.05 \\
531 & \parbox[t]{7.5cm}{l3utterfly/minima-3b-layla-v1} & llama-2 & 3B & 2023-12-12 & 1178 & -548.62 & 43.21 \\
532 & \parbox[t]{7.5cm}{l3utterfly/minima-3b-layla-v2} & llama-2 & 3B & 2023-12-19 & 1176 & -547.03 & 43.39 \\
533 & \parbox[t]{7.5cm}{l3utterfly/mistral-7b-v0.1-layla-v1} & mistral & 7B & 2023-10-31 & 1206 & -602.61 & 57.56 \\
534 & \parbox[t]{7.5cm}{l3utterfly/mistral-7b-v0.1-layla-v2} & mistral & 7B & 2023-12-16 & 1199 & -567.42 & 57.60 \\
535 & \parbox[t]{7.5cm}{l3utterfly/open-llama-3b-v2-layla} & llama & 3B & 2023-08-18 & 1172 & -832.18 & 40.25 \\
536 & \parbox[t]{7.5cm}{macadeliccc/laser-dolphin-mixtral-2x7b-dpo~\cite{eval-harness,arxiv:2312.13558}} & mixtral & 12B & 2024-01-08 & 1275 & -594.20 & 67.16 \\
537 & \parbox[t]{7.5cm}{macadeliccc/WestLake-7B-v2-laser-truthy-dpo} & mistral & 7B & 2024-01-27 & 5064 & -593.71 & 75.37 \\
538 & \parbox[t]{7.5cm}{malhajar/Mistral-7B-v0.2-meditron-turkish} & mistral & 7B & 2024-01-05 & 3865 & -641.84 & 63.34 \\
539 & \parbox[t]{7.5cm}{martyn/llama2-megamerge-dare-13b-v2} & llama-2 & 13B & 2023-12-17 & 1213 & -594.59 & 57.94 \\
540 & \parbox[t]{7.5cm}{martyn/mistral-megamerge-dare-7b} & mistral & 7B & 2023-12-14 & 1203 & -638.88 & 48.93 \\
541 & \parbox[t]{7.5cm}{martyn/solar-megamerge-dare-10.7b-v1} & llama & 10B & 2023-12-31 & 1190 & -533.45 & 68.79 \\
542 & \parbox[t]{7.5cm}{matsuo-lab/weblab-10b} & gpt\_neox & 10B & 2023-08-04 & 1596 & -485.56 & 38.59 \\
543 & \parbox[t]{7.5cm}{matsuo-lab/weblab-10b-instruction-sft} & gpt\_neox & 10B & 2023-08-04 & 1235 & -515.77 & 39.13 \\
544 & \parbox[t]{7.5cm}{MayaPH/FinOPT-Franklin} & opt & 1B & 2023-05-26 & 1207 & -1380.66 & 29.78 \\
545 & \parbox[t]{7.5cm}{MayaPH/opt-flan-iml-6.7b~\cite{arxiv:2212.12017}} & opt & 6B & 2023-08-15 & 1193 & -729.78 & 35.84 \\
546 & \parbox[t]{7.5cm}{maywell/PiVoT-0.1-early} & mistral & 7B & 2023-11-24 & 3267 & -681.01 & 64.58 \\
547 & \parbox[t]{7.5cm}{maywell/PiVoT-10.7B-Mistral-v0.2} & mistral & 10B & 2023-12-13 & 3228 & -578.51 & 64.25 \\
548 & \parbox[t]{7.5cm}{maywell/Synatra-RP-Orca-2-7b-v0.1} & llama & 6B & 2023-11-21 & 3278 & -632.02 & 59.65 \\
549 & \parbox[t]{7.5cm}{maywell/Synatra-V0.1-7B-Instruct} & mistral & 7B & 2023-10-09 & 3381 & -623.00 & 55.86 \\
550 & \parbox[t]{7.5cm}{maywell/Synatra-10.7B-v0.4} & llama & 10B & 2023-12-27 & 3282 & -532.85 & 65.48 \\
551 & \parbox[t]{7.5cm}{maywell/Synatra-7B-v0.3-dpo} & mistral & 7B & 2023-11-08 & 4302 & -575.15 & 60.55 \\
552 & \parbox[t]{7.5cm}{maywell/Synatra-7B-v0.3-RP} & mistral & 7B & 2023-10-29 & 8360 & -582.37 & 59.26 \\
553 & \parbox[t]{7.5cm}{MaziyarPanahi/Llama-3-8B-Instruct-v0.4} & llama-3 & 8B & 2024-05-01 & 1407 & -569.34 & 70.30 \\
554 & \parbox[t]{7.5cm}{MaziyarPanahi/Llama-3-8B-Instruct-v0.8} & llama-3 & 8B & 2024-05-01 & 7281 & -576.95 & 73.17 \\
555 & \parbox[t]{7.5cm}{MaziyarPanahi/Llama-3-8B-Instruct-v0.9} & llama-3 & 8B & 2024-05-30 & 6241 & -575.60 & 73.29 \\
556 & \parbox[t]{7.5cm}{MaziyarPanahi/Mistral-7B-Instruct-v0.3} & mistral & 7B & 2024-05-22 & 5230 & -549.67 & 65.21 \\
557 & \parbox[t]{7.5cm}{MaziyarPanahi/Mistral-7B-v0.3} & mistral & 7B & 2024-05-22 & 5758 & -531.44 & 60.40 \\
558 & \parbox[t]{7.5cm}{medalpaca/medalpaca-7b~\cite{arxiv:2303.14070}} & llama-1 & 7B & 2023-03-29 & 8136 & -628.90 & 48.45 \\
559 & \parbox[t]{7.5cm}{MediaTek-Research/Breeze-7B-Instruct-v1\_0~\cite{arxiv:2403.02712}} & mistral & 7B & 2024-03-05 & 3065 & -559.49 & 63.40 \\
560 & \parbox[t]{7.5cm}{meta-llama/Llama-2-13b-chat-hf~\cite{arxiv:2307.09288}} & llama-2 & 13B & 2023-07-13 & 266090 & -616.08 & 54.91 \\
561 & \parbox[t]{7.5cm}{meta-llama/Llama-2-13b-hf~\cite{arxiv:2307.09288}} & llama-2 & 13B & 2023-07-13 & 120871 & -530.82 & 55.69 \\
562 & \parbox[t]{7.5cm}{meta-llama/Llama-2-7b-chat-hf~\cite{arxiv:2307.09288}} & llama-2 & 6B & 2023-07-13 & 1402244 & -656.64 & 50.74 \\
563 & \parbox[t]{7.5cm}{meta-llama/Llama-2-7b-hf~\cite{arxiv:2307.09288}} & llama-2 & 6B & 2023-07-13 & 1294737 & -549.87 & 50.97 \\
564 & \parbox[t]{7.5cm}{meta-llama/Meta-Llama-3-8B~\cite{llama3modelcard}} & llama-3 & 8B & 2024-04-17 & 675850 & -514.33 & 62.62 \\
565 & \parbox[t]{7.5cm}{meta-llama/Meta-Llama-3-8B-Instruct~\cite{llama3modelcard}} & llama-3 & 8B & 2024-04-17 & 2058011 & -573.95 & 66.87 \\
566 & \parbox[t]{7.5cm}{meta-math/MetaMath-Llemma-7B~\cite{arxiv:2309.12284,arxiv:2310.10631}} & llama & 7B & 2023-11-19 & 1322 & -612.21 & 53.19 \\
567 & \parbox[t]{7.5cm}{meta-math/MetaMath-Mistral-7B~\cite{arxiv:2310.06825,arxiv:2309.12284}} & mistral & 7B & 2023-10-22 & 3022 & -571.33 & 65.78 \\
568 & \parbox[t]{7.5cm}{microsoft/Orca-2-13b~\cite{arxiv:2311.11045}} & llama & 13B & 2023-11-14 & 13616 & -651.29 & 58.64 \\
569 & \parbox[t]{7.5cm}{microsoft/Orca-2-7b~\cite{arxiv:2311.11045}} & llama & 7B & 2023-11-14 & 11084 & -684.33 & 54.55 \\
570 & \parbox[t]{7.5cm}{microsoft/phi-1\_5~\cite{arxiv:2309.05463}} & phi & 1B & 2023-09-10 & 112476 & -724.13 & 47.69 \\
571 & \parbox[t]{7.5cm}{microsoft/phi-2} & phi & 2B & 2023-12-13 & 237268 & -621.44 & 61.33 \\
572 & \parbox[t]{7.5cm}{microsoft/Phi-3-medium-128k-instruct} & phi3 & 13B & 2024-05-07 & 34054 & -544.42 & 73.00 \\
573 & \parbox[t]{7.5cm}{microsoft/Phi-3-medium-4k-instruct} & phi3 & 13B & 2024-05-07 & 35987 & -552.43 & 73.45 \\
574 & \parbox[t]{7.5cm}{migtissera/Llama-3-8B-Synthia-v3.5} & llama-3 & 8B & 2024-05-17 & 3310 & -533.92 & 67.15 \\
575 & \parbox[t]{7.5cm}{migtissera/SynthIA-7B-v1.3~\cite{arxiv:2306.02707,SynthIA-7B-v1.3}} & mistral & 7B & 2023-09-28 & 3336 & -541.46 & 59.34 \\
576 & \parbox[t]{7.5cm}{migtissera/SynthIA-7B-v1.5} & mistral & 7B & 2023-10-07 & 1228 & -537.68 & 59.59 \\
577 & \parbox[t]{7.5cm}{migtissera/Synthia-7B-v3.0} & mistral & 7B & 2023-12-08 & 1204 & -531.17 & 61.99 \\
578 & \parbox[t]{7.5cm}{migtissera/Tess-XS-v1.1} & mistral & 7B & 2023-11-22 & 1213 & -546.97 & 59.39 \\
579 & \parbox[t]{7.5cm}{migtissera/Tess-2.0-Llama-3-8B} & llama-3 & 8B & 2024-05-05 & 3314 & -523.68 & 64.81 \\
580 & \parbox[t]{7.5cm}{migtissera/Tess-7B-v1.4} & mistral & 7B & 2023-12-04 & 1234 & -599.60 & 62.19 \\
581 & \parbox[t]{7.5cm}{Mihaiii/Metis-0.3} & mistral & 7B & 2023-12-16 & 1279 & -567.64 & 65.44 \\
582 & \parbox[t]{7.5cm}{mindy-labs/mindy-7b-v2} & mistral & 7B & 2023-12-14 & 1238 & -550.38 & 72.11 \\
583 & \parbox[t]{7.5cm}{Minirecord/Mini\_DPO\_test02} & mistral & 7B & 2023-11-30 & 3470 & -547.90 & 61.23 \\
584 & \parbox[t]{7.5cm}{mistralai/Mistral-7B-Instruct-v0.1~\cite{arxiv:2310.06825}} & mistral & 7B & 2023-09-27 & 1370245 & -593.06 & 54.96 \\
585 & \parbox[t]{7.5cm}{mistralai/Mistral-7B-Instruct-v0.2~\cite{arxiv:2310.06825}} & mistral & 7B & 2023-12-11 & 3565248 & -574.91 & 65.71 \\
586 & \parbox[t]{7.5cm}{mistralai/Mistral-7B-v0.1~\cite{arxiv:2310.06825}} & mistral & 7B & 2023-09-20 & 1750089 & -527.60 & 60.97 \\
587 & \parbox[t]{7.5cm}{mistralai/Mistral-7B-v0.3~\cite{arxiv:2310.06825}} & mistral & 7B & 2024-05-22 & 1443065 & -531.44 & 60.28 \\
588 & \parbox[t]{7.5cm}{mistral-community/Mistral-7B-v0.2} & mistral & 7B & 2024-03-23 & 30074 & -532.63 & 60.41 \\
589 & \parbox[t]{7.5cm}{mlabonne/AlphaMonarch-7B} & mistral & 7B & 2024-02-14 & 12804 & -593.46 & 75.99 \\
590 & \parbox[t]{7.5cm}{mlabonne/Beagle14-7B} & mistral & 7B & 2024-01-15 & 1986 & -563.97 & 74.76 \\
591 & \parbox[t]{7.5cm}{mlabonne/ChimeraLlama-3-8B-v2} & llama-3 & 8B & 2024-04-22 & 2806 & -565.81 & 69.69 \\
592 & \parbox[t]{7.5cm}{mlabonne/ChimeraLlama-3-8B-v3} & llama-3 & 8B & 2024-05-01 & 5718 & -568.78 & 70.06 \\
593 & \parbox[t]{7.5cm}{mlabonne/Daredevil-8B-abliterated} & llama & 8B & 2024-05-26 & 9010 & -565.64 & 71.82 \\
594 & \parbox[t]{7.5cm}{mlabonne/GML-Mistral-merged-v1} & mistral & 8B & 2023-12-27 & 1166 & -1384.76 & 48.54 \\
595 & \parbox[t]{7.5cm}{mlabonne/Marcoro14-7B-slerp} & mistral & 7B & 2023-12-29 & 3792 & -554.34 & 73.01 \\
596 & \parbox[t]{7.5cm}{mlabonne/NeuralMarcoro14-7B} & mistral & 7B & 2024-01-06 & 2015 & -566.69 & 73.57 \\
597 & \parbox[t]{7.5cm}{mlabonne/NeuralMonarch-7B} & mistral & 7B & 2024-02-14 & 13486 & -591.01 & 76.15 \\
598 & \parbox[t]{7.5cm}{mncai/agiin-13.6B-v0.1} & mistral & 13B & 2023-12-15 & 3317 & -595.75 & 68.40 \\
599 & \parbox[t]{7.5cm}{MoaData/Myrrh\_solar\_10.7b\_3.0} & llama & 10B & 2024-04-26 & 9855 & -673.46 & 67.61 \\
600 & \parbox[t]{7.5cm}{monology/openinstruct-mistral-7b} & mistral & 7B & 2023-11-20 & 1191 & -537.83 & 63.64 \\
601 & \parbox[t]{7.5cm}{mosaicml/mpt-7b~\cite{arxiv:2010.04245,arxiv:1909.08053,arxiv:2205.14135,arxiv:2108.12409,arxiv:2302.13971,arxiv:2302.06675,MosaicML2023Introducing}} & mpt & 7B & 2023-05-05 & 31480 & -548.53 & 44.28 \\
602 & \parbox[t]{7.5cm}{mosaicml/mpt-7b-chat~\cite{arxiv:2010.04245,arxiv:2108.12409,arxiv:2205.14135,MosaicML2023Introducing}} & mpt & 7B & 2023-05-04 & 88069 & -647.13 & 45.39 \\
603 & \parbox[t]{7.5cm}{mosaicml/mpt-7b-instruct~\cite{arxiv:2010.04245,arxiv:2108.12409,arxiv:2205.14135,MosaicML2023Introducing}} & mpt & 7B & 2023-05-05 & 8599 & -569.62 & 44.83 \\
604 & \parbox[t]{7.5cm}{mosaicml/mpt-7b-storywriter~\cite{arxiv:2108.12409,arxiv:2205.14135,arxiv:2302.06675,MosaicML2023Introducing}} & mpt & 7B & 2023-05-04 & 1920 & -650.05 & 39.31 \\
605 & \parbox[t]{7.5cm}{mosaicml/mpt-7b-8k~\cite{arxiv:2010.04245,arxiv:1909.08053,arxiv:2205.14135,arxiv:2108.12409,arxiv:2302.13971,arxiv:2302.06675,MosaicML2023Introducing}} & mpt & 7B & 2023-06-30 & 2106 & -546.57 & 47.24 \\
606 & \parbox[t]{7.5cm}{mosaicml/mpt-7b-8k-chat~\cite{arxiv:2010.04245,arxiv:2108.12409,arxiv:2205.14135,Introducing-MPT-30B:Raising-the-bar-for-open-source-foundation-models}} & mpt & 7B & 2023-06-22 & 1304 & -586.09 & 47.78 \\
607 & \parbox[t]{7.5cm}{mrm8488/llama-2-coder-7b~\cite{manuel-romero-2023}} & llama-2 & 7B & 2023-07-26 & 1313 & -572.92 & 49.95 \\
608 & \parbox[t]{7.5cm}{MTSAIR/multi\_verse\_model} & mistral & 7B & 2024-03-07 & 6357 & -598.96 & 76.74 \\
609 & \parbox[t]{7.5cm}{mwitiderrick/open\_llama\_3b\_code\_instruct\_0.1} & llama & 3B & 2023-12-11 & 1252 & -598.99 & 39.72 \\
610 & \parbox[t]{7.5cm}{NekoPunchBBB/Llama-2-13b-hf\_Open-Platypus-QLoRA-multigpu} & llama-2 & 13B & 2023-09-15 & 1208 & -536.60 & 54.40 \\
611 & \parbox[t]{7.5cm}{Neko-Institute-of-Science/metharme-7b} & llama-1 & 6B & 2023-04-30 & 1161 & -562.36 & 47.48 \\
612 & \parbox[t]{7.5cm}{Neko-Institute-of-Science/pygmalion-7b} & llama-1 & 6B & 2023-04-30 & 1188 & -562.13 & 46.04 \\
613 & \parbox[t]{7.5cm}{NeverSleep/Llama-3-Lumimaid-8B-v0.1} & llama-3 & 8B & 2024-04-30 & 1499 & -545.48 & 66.55 \\
614 & \parbox[t]{7.5cm}{NeverSleep/Noromaid-7b-v0.2} & mistral & 7B & 2023-12-21 & 1179 & -552.34 & 61.78 \\
615 & \parbox[t]{7.5cm}{NewstaR/Koss-7B-chat} & llama & 7B & 2023-10-01 & 1180 & -660.75 & 50.37 \\
616 & \parbox[t]{7.5cm}{NewstaR/Starlight-7B~\cite{arxiv:1803.05457,arxiv:1905.07830,arxiv:2009.03300,eval-harness,arxiv:2109.07958,open-llm-leaderboard}} & llama-2 & 7B & 2023-09-11 & 1180 & -549.87 & 49.73 \\
617 & \parbox[t]{7.5cm}{NExtNewChattingAI/shark\_tank\_ai\_7b\_v2} & mistral & 7B & 2023-12-23 & 1208 & -618.14 & 66.54 \\
618 & \parbox[t]{7.5cm}{NExtNewChattingAI/shark\_tank\_ai\_7\_b} & mistral & 7B & 2023-12-17 & 1224 & -546.93 & 71.10 \\
619 & \parbox[t]{7.5cm}{Nexusflow/NexusRaven-V2-13B~\cite{nexusraven,arxiv:2308.12950}} & llama & 13B & 2023-12-04 & 3966 & -593.55 & 48.21 \\
620 & \parbox[t]{7.5cm}{Nexusflow/Starling-LM-7B-beta~\cite{arxiv:1909.08593,starling2023}} & mistral & 7B & 2024-03-19 & 4847 & -559.22 & 69.88 \\
621 & \parbox[t]{7.5cm}{NickyNicky/Mistral-7B-OpenOrca-oasst\_top1\_2023-08-25-v2~\cite{arxiv:2309.17453}} & mistral & 7B & 2023-10-11 & 1236 & -560.11 & 61.65 \\
622 & \parbox[t]{7.5cm}{NickyNicky/Mistral-7B-OpenOrca-oasst\_top1\_2023-08-25-v3~\cite{arxiv:2205.14135,arxiv:2309.17453}} & mistral & 7B & 2023-10-13 & 1227 & -568.73 & 61.26 \\
623 & \parbox[t]{7.5cm}{nlpguy/ColorShadow-7B} & mistral & 7B & 2023-12-30 & 1214 & -552.87 & 68.34 \\
624 & \parbox[t]{7.5cm}{nlpguy/ColorShadow-7B-v2} & mistral & 7B & 2023-12-30 & 1214 & -569.63 & 66.88 \\
625 & \parbox[t]{7.5cm}{nlpguy/ColorShadow-7B-v3} & mistral & 7B & 2023-12-30 & 1222 & -561.80 & 67.29 \\
626 & \parbox[t]{7.5cm}{Norquinal/llama-2-7b-claude-chat} & llama-2 & 7B & 2023-08-11 & 1221 & -557.34 & 50.98 \\
627 & \parbox[t]{7.5cm}{Norquinal/llama-2-7b-claude-chat-rp} & llama-2 & 7B & 2023-08-14 & 1218 & -557.09 & 51.25 \\
628 & \parbox[t]{7.5cm}{Norquinal/Mistral-7B-claude-instruct} & mistral & 7B & 2023-09-28 & 1248 & -534.14 & 59.27 \\
629 & \parbox[t]{7.5cm}{NousResearch/CodeLlama-13b-hf} & llama & 13B & 2023-08-24 & 6299 & -582.02 & 43.35 \\
630 & \parbox[t]{7.5cm}{NousResearch/CodeLlama-7b-hf} & llama & 7B & 2023-08-24 & 9428 & -597.05 & 39.81 \\
631 & \parbox[t]{7.5cm}{NousResearch/Hermes-2-Pro-Llama-3-8B~\cite{Hermes-2-Pro-Llama-3-8B}} & llama-3 & 8B & 2024-04-30 & 26797 & -576.90 & 68.73 \\
632 & \parbox[t]{7.5cm}{NousResearch/Hermes-2-Pro-Mistral-7B~\cite{Hermes-2-Pro-Mistral-7B}} & mistral & 7B & 2024-03-11 & 14586 & -620.93 & 67.35 \\
633 & \parbox[t]{7.5cm}{NousResearch/Hermes-2-Theta-Llama-3-8B~\cite{Hermes-2-Theta-Llama-3-8B}} & llama-3 & 8B & 2024-05-05 & 12392 & -565.47 & 69.21 \\
634 & \parbox[t]{7.5cm}{NousResearch/Meta-Llama-3-8B-Instruct~\cite{llama3modelcard}} & llama-3 & 8B & 2024-04-18 & 104388 & -573.95 & 67.10 \\
635 & \parbox[t]{7.5cm}{NousResearch/Nous-Hermes-Llama2-13b} & llama-2 & 13B & 2023-07-20 & 39412 & -586.34 & 55.75 \\
636 & \parbox[t]{7.5cm}{NousResearch/Nous-Hermes-llama-2-7b} & llama-2 & 6B & 2023-07-25 & 12019 & -569.93 & 51.87 \\
637 & \parbox[t]{7.5cm}{NousResearch/Nous-Hermes-13b} & llama-1 & 13B & 2023-06-03 & 1536 & -605.76 & 54.04 \\
638 & \parbox[t]{7.5cm}{NousResearch/Nous-Hermes-2-Mistral-7B-DPO~\cite{Nous-Hermes-2-Mistral-7B-DPO}} & mistral & 7B & 2024-02-18 & 8725 & -565.26 & 68.10 \\
639 & \parbox[t]{7.5cm}{NousResearch/Nous-Hermes-2-SOLAR-10.7B} & llama & 10B & 2024-01-01 & 9918 & -542.37 & 71.00 \\
640 & \parbox[t]{7.5cm}{NousResearch/Yarn-Mistral-7b-128k~\cite{arxiv:2309.00071}} & mistral & 7B & 2023-10-31 & 20727 & -532.22 & 59.42 \\
641 & \parbox[t]{7.5cm}{NousResearch/Yarn-Mistral-7b-64k~\cite{arxiv:2309.00071}} & mistral & 7B & 2023-10-31 & 10368 & -532.16 & 59.63 \\
642 & \parbox[t]{7.5cm}{NTQAI/Nxcode-CQ-7B-orpo~\cite{arxiv:2403.07691}} & qwen2 & 7B & 2024-04-24 & 12700 & -685.73 & 42.98 \\
643 & \parbox[t]{7.5cm}{nvidia/Llama3-ChatQA-1.5-8B~\cite{arxiv:2401.10225}} & llama-3 & 8B & 2024-04-28 & 10608 & -515.82 & 56.71 \\
644 & \parbox[t]{7.5cm}{occultml/CatMarcoro14-7B-slerp} & mistral & 7B & 2024-01-06 & 1234 & -551.33 & 73.25 \\
645 & \parbox[t]{7.5cm}{occultml/Helios-10.7B} & llama & 7B & 2023-12-31 & 1215 & -1381.38 & 42.19 \\
646 & \parbox[t]{7.5cm}{occultml/Helios-10.7B-v2} & llama & 7B & 2023-12-31 & 1218 & -1381.35 & 42.25 \\
647 & \parbox[t]{7.5cm}{OEvortex/EMO-2B} & gemma & 2B & 2024-04-28 & 4137 & -976.17 & 44.26 \\
648 & \parbox[t]{7.5cm}{oh-yeontaek/llama-2-13B-LoRA-assemble} & llama-2 & 13B & 2023-09-13 & 3303 & -568.38 & 57.91 \\
649 & \parbox[t]{7.5cm}{oh-yeontaek/llama-2-7B-LoRA-assemble} & llama-2 & 7B & 2023-09-13 & 1337 & -614.33 & 52.26 \\
650 & \parbox[t]{7.5cm}{openaccess-ai-collective/DPOpenHermes-11B} & mistral & 10B & 2023-12-03 & 1185 & -591.33 & 66.83 \\
651 & \parbox[t]{7.5cm}{openaccess-ai-collective/jackalope-7b~\cite{arxiv:2306.02707,arxiv:2301.13688,lian2023jackalope}} & mistral & 7B & 2023-10-07 & 1198 & -550.33 & 61.16 \\
652 & \parbox[t]{7.5cm}{openaccess-ai-collective/manticore-13b} & llama-1 & 13B & 2023-05-17 & 1224 & -553.22 & 54.86 \\
653 & \parbox[t]{7.5cm}{openaccess-ai-collective/manticore-13b-chat-pyg} & llama-1 & 13B & 2023-05-22 & 2148 & -553.85 & 54.13 \\
654 & \parbox[t]{7.5cm}{openaccess-ai-collective/minotaur-13b} & llama-1 & 13B & 2023-06-06 & 1202 & -577.38 & 53.97 \\
655 & \parbox[t]{7.5cm}{openaccess-ai-collective/minotaur-13b-fixed} & llama-1 & 13B & 2023-06-12 & 1194 & -568.52 & 55.19 \\
656 & \parbox[t]{7.5cm}{openaccess-ai-collective/mistral-7b-slimorcaboros} & mistral & 7B & 2023-10-13 & 1186 & -569.20 & 61.18 \\
657 & \parbox[t]{7.5cm}{openaccess-ai-collective/wizard-mega-13b} & llama-1 & 13B & 2023-05-14 & 2168 & -565.46 & 54.27 \\
658 & \parbox[t]{7.5cm}{OpenAssistant/codellama-13b-oasst-sft-v10} & llama-2 & 13B & 2023-08-26 & 2122 & -591.56 & 44.85 \\
659 & \parbox[t]{7.5cm}{OpenAssistant/llama2-13b-orca-8k-3319~\cite{arxiv:2306.02707}} & llama-2 & 13B & 2023-07-24 & 1270 & -531.87 & 55.09 \\
660 & \parbox[t]{7.5cm}{OpenAssistant/oasst-sft-1-pythia-12b} & gpt\_neox & 12B & 2023-03-09 & 22359 & -615.25 & 40.77 \\
661 & \parbox[t]{7.5cm}{OpenAssistant/oasst-sft-4-pythia-12b-epoch-3.5} & gpt\_neox & 12B & 2023-04-03 & 458718 & -572.27 & 41.31 \\
662 & \parbox[t]{7.5cm}{OpenAssistant/pythia-12b-sft-v8-7k-steps} & gpt\_neox & 12B & 2023-05-07 & 1323 & -524.99 & 42.21 \\
663 & \parbox[t]{7.5cm}{OpenAssistant/stablelm-7b-sft-v7-epoch-3} & gpt\_neox & 7B & 2023-04-20 & 1215 & -764.93 & 34.85 \\
664 & \parbox[t]{7.5cm}{openbmb/UltraLM-13b-v2.0} & llama & 13B & 2023-09-22 & 1174 & -554.24 & 58.72 \\
665 & \parbox[t]{7.5cm}{OpenBuddy/openbuddy-atom-13b-v9-bf16} & llama & 13B & 2023-08-05 & 1206 & -625.44 & 52.31 \\
666 & \parbox[t]{7.5cm}{OpenBuddy/openbuddy-llama2-13b-v11-bf16} & llama-2 & 13B & 2023-08-23 & 1199 & -606.17 & 52.93 \\
667 & \parbox[t]{7.5cm}{OpenBuddy/openbuddy-llama2-13b-v11.1-bf16} & llama-2 & 13B & 2023-08-24 & 1210 & -595.93 & 55.28 \\
668 & \parbox[t]{7.5cm}{OpenBuddy/openbuddy-llama2-13b-v8.1-fp16} & llama-2 & 13B & 2023-07-25 & 7339 & -587.40 & 57.76 \\
669 & \parbox[t]{7.5cm}{OpenBuddy/openbuddy-llama3-8b-v21.1-8k} & llama-3 & 8B & 2024-04-20 & 2293 & -578.14 & 65.31 \\
670 & \parbox[t]{7.5cm}{OpenBuddy/openbuddy-mistral2-7b-v20.3-32k} & mistral & 7B & 2024-03-27 & 2302 & -642.78 & 62.73 \\
671 & \parbox[t]{7.5cm}{OpenBuddy/openbuddy-mistral-7b-v13} & mistral & 7B & 2023-10-10 & 1335 & -643.47 & 53.50 \\
672 & \parbox[t]{7.5cm}{OpenBuddy/openbuddy-mistral-7b-v13-base} & mistral & 7B & 2023-10-11 & 1197 & -677.88 & 51.99 \\
673 & \parbox[t]{7.5cm}{OpenBuddy/openbuddy-mistral-7b-v13.1} & mistral & 7B & 2023-10-11 & 1217 & -638.68 & 52.62 \\
674 & \parbox[t]{7.5cm}{OpenBuddy/openbuddy-openllama-13b-v7-fp16} & llama-1 & 13B & 2023-07-03 & 1209 & -654.65 & 49.31 \\
675 & \parbox[t]{7.5cm}{OpenBuddy/openbuddy-openllama-3b-v10-bf16} & llama & 3B & 2023-08-10 & 1206 & -794.41 & 36.87 \\
676 & \parbox[t]{7.5cm}{OpenBuddy/openbuddy-openllama-7b-v12-bf16} & llama & 7B & 2023-09-19 & 3153 & -854.52 & 45.28 \\
677 & \parbox[t]{7.5cm}{OpenBuddy/openbuddy-zephyr-7b-v14.1} & mistral & 7B & 2023-11-06 & 3392 & -657.03 & 51.86 \\
678 & \parbox[t]{7.5cm}{openchat/openchat-3.5-0106~\cite{arxiv:2309.11235,arxiv:2303.08774}} & mistral & 7B & 2024-01-07 & 26858 & -554.42 & 69.30 \\
679 & \parbox[t]{7.5cm}{openchat/openchat-3.5-0106-gemma~\cite{arxiv:2309.11235}} & gemma & 8B & 2024-03-09 & 7817 & -937.52 & 69.42 \\
680 & \parbox[t]{7.5cm}{openchat/openchat-3.5-1210~\cite{arxiv:2309.11235,arxiv:2303.08774}} & mistral & 7B & 2023-12-12 & 2123 & -583.16 & 68.89 \\
681 & \parbox[t]{7.5cm}{openchat/openchat-3.6-8b-20240522~\cite{arxiv:2309.11235}} & llama-3 & 8B & 2024-05-07 & 10464 & -561.80 & 68.14 \\
682 & \parbox[t]{7.5cm}{openlm-research/open\_llama\_13b~\cite{openlm2023openllama,together2023redpajama,arxiv:2302.13971}} & llama-1 & 13B & 2023-06-15 & 2373 & -582.20 & 47.26 \\
683 & \parbox[t]{7.5cm}{openlm-research/open\_llama\_3b~\cite{openlm2023openllama,together2023redpajama,arxiv:2302.13971}} & llama-1 & 3B & 2023-06-07 & 157405 & -612.46 & 38.26 \\
684 & \parbox[t]{7.5cm}{openlm-research/open\_llama\_3b\_v2~\cite{openlm2023openllama,together2023redpajama,arxiv:2302.13971}} & llama-1 & 3B & 2023-07-16 & 21275 & -578.08 & 40.28 \\
685 & \parbox[t]{7.5cm}{openlm-research/open\_llama\_7b~\cite{openlm2023openllama,together2023redpajama,arxiv:2302.13971}} & llama-1 & 7B & 2023-06-07 & 44968 & -610.20 & 42.31 \\
686 & \parbox[t]{7.5cm}{openlm-research/open\_llama\_7b\_v2~\cite{openlm2023openllama,together2023redpajama,arxiv:2302.13971}} & llama-1 & 7B & 2023-07-06 & 2792 & -556.22 & 44.26 \\
687 & \parbox[t]{7.5cm}{OpenModels4all/gemma-1.1-7b-it~\cite{arxiv:1705.03551,arxiv:1804.06876,arxiv:1809.02789,arxiv:1905.07830,arxiv:1905.10044,arxiv:1911.01547,arxiv:1907.10641,arxiv:1811.00937,arxiv:1911.11641,arxiv:1904.09728,arxiv:2009.03300,arxiv:2110.14168,arxiv:2107.03374,arxiv:2108.07732,arxiv:2110.08193,arxiv:2304.06364,arxiv:2206.04615,arxiv:2312.11805}} & gemma & 8B & 2024-04-06 & 5128 & -1355.60 & 59.78 \\
688 & \parbox[t]{7.5cm}{OpenPipe/mistral-ft-optimized-1218} & mistral & 7B & 2023-12-17 & 1405 & -546.73 & 71.94 \\
689 & \parbox[t]{7.5cm}{OpenPipe/mistral-ft-optimized-1227} & mistral & 7B & 2023-12-27 & 6273 & -564.28 & 70.54 \\
690 & \parbox[t]{7.5cm}{openthaigpt/openthaigpt-1.0.0-beta-13b-chat-hf} & llama & 13B & 2023-12-18 & 1225 & -712.61 & 50.45 \\
691 & \parbox[t]{7.5cm}{openthaigpt/openthaigpt-1.0.0-beta-7b-chat-ckpt-hf} & llama & 7B & 2023-08-14 & 1291 & -772.50 & 45.35 \\
692 & \parbox[t]{7.5cm}{Open-Orca/LlongOrca-13B-16k~\cite{openchat,arxiv:2306.02707,dale2023llongorca13b,arxiv:2307.09288,arxiv:2301.13688}} & llama-2 & 13B & 2023-08-16 & 1217 & -551.07 & 56.59 \\
693 & \parbox[t]{7.5cm}{Open-Orca/LlongOrca-7B-16k~\cite{openchat,lian2023llongorca7b,arxiv:2306.02707,arxiv:2307.09288,arxiv:2301.13688}} & llama-2 & 7B & 2023-08-05 & 1223 & -583.06 & 53.02 \\
694 & \parbox[t]{7.5cm}{Open-Orca/Mistral-7B-OpenOrca~\cite{arxiv:2306.02707,arxiv:2301.13688,lian2023mistralorca1}} & mistral & 7B & 2023-09-29 & 18070 & -575.75 & 60.17 \\
695 & \parbox[t]{7.5cm}{Open-Orca/Mistral-7B-SlimOrca~\cite{arxiv:2306.02707,arxiv:2301.13688,SlimOrca,lian2023mistralslimorca1}} & mistral & 7B & 2023-10-08 & 3696 & -569.42 & 60.37 \\
696 & \parbox[t]{7.5cm}{Open-Orca/OpenOrcaxOpenChat-Preview2-13B~\cite{openchat,arxiv:2306.02707,arxiv:2307.09288,arxiv:2301.13688,OpenOrcaxOpenChatPreview2}} & llama-2 & 13B & 2023-07-31 & 2172 & -547.85 & 56.70 \\
697 & \parbox[t]{7.5cm}{Open-Orca/OpenOrca-Platypus2-13B~\cite{hu2022lora,openchat,hunterlee2023orcaplaty1,arxiv:2306.02707,arxiv:2307.09288,arxiv:2301.13688,OpenOrcaxOpenChatPreview2,arxiv:2308.07317}} & llama & 13B & 2023-08-11 & 6853 & -557.72 & 57.28 \\
698 & \parbox[t]{7.5cm}{Open-Orca/OpenOrca-Preview1-13B~\cite{arxiv:2306.02707,arxiv:2301.13688,OpenOrca-Preview1,arxiv:2302.13971}} & llama-1 & 13B & 2023-07-12 & 1240 & -679.87 & 51.38 \\
699 & \parbox[t]{7.5cm}{Orenguteng/Llama-3-8B-Lexi-Uncensored} & llama-3 & 8B & 2024-04-23 & 9653 & -564.93 & 66.18 \\
700 & \parbox[t]{7.5cm}{pankajmathur/orca\_mini\_v3\_13b~\cite{arxiv:2306.02707,arxiv:2307.09288,orca-mini-v3-13b}} & llama & 13B & 2023-08-09 & 4717 & -546.48 & 57.24 \\
701 & \parbox[t]{7.5cm}{pankajmathur/orca\_mini\_v3\_7b~\cite{arxiv:2306.02707,arxiv:2307.09288,orca-mini-v3-7b,arxiv:2302.13971}} & llama & 7B & 2023-08-07 & 2338 & -572.18 & 53.47 \\
702 & \parbox[t]{7.5cm}{PathFinderKR/Waktaverse-Llama-3-KO-8B-Instruct~\cite{llama3modelcard,waktaversellama3modelcard}} & llama-3 & 8B & 2024-04-19 & 2305 & -552.92 & 66.77 \\
703 & \parbox[t]{7.5cm}{pe-nlp/llama-2-13b-vicuna-wizard} & llama-2 & 13B & 2023-08-11 & 1176 & -549.39 & 51.94 \\
704 & \parbox[t]{7.5cm}{pillowtalks-ai/delta13b} & llama-1 & 13B & 2023-04-14 & 1168 & -646.61 & 53.29 \\
705 & \parbox[t]{7.5cm}{Pirr/pythia-13b-deduped-green\_devil} & gpt\_neox & 13B & 2023-02-09 & 1351 & -505.96 & 40.31 \\
706 & \parbox[t]{7.5cm}{PistachioAlt/Synatra-MCS-7B-v0.3-RP-Slerp} & mistral & 7B & 2023-12-11 & 1162 & -549.18 & 69.18 \\
707 & \parbox[t]{7.5cm}{PracticeLLM/SOLAR-tail-10.7B-Merge-v1.0} & llama & 10B & 2023-12-26 & 2264 & -530.70 & 71.68 \\
708 & \parbox[t]{7.5cm}{princeton-nlp/Sheared-LLaMA-1.3B~\cite{arxiv:2310.06694}} & llama & 1B & 2023-10-10 & 28905 & -646.81 & 35.95 \\
709 & \parbox[t]{7.5cm}{princeton-nlp/Sheared-LLaMA-1.3B-ShareGPT~\cite{arxiv:2310.06694}} & llama & 1B & 2023-11-22 & 1737 & -721.70 & 37.14 \\
710 & \parbox[t]{7.5cm}{princeton-nlp/Sheared-LLaMA-2.7B~\cite{arxiv:2310.06694}} & llama-2 & 2B & 2023-10-10 & 2590 & -610.74 & 40.84 \\
711 & \parbox[t]{7.5cm}{princeton-nlp/Sheared-LLaMA-2.7B-ShareGPT~\cite{arxiv:2310.06694}} & llama-2 & 2B & 2023-11-22 & 1866 & -681.47 & 42.11 \\
712 & \parbox[t]{7.5cm}{project-baize/baize-v2-13b~\cite{arxiv:2304.01196}} & llama-1 & 13B & 2023-05-23 & 2149 & -578.69 & 52.94 \\
713 & \parbox[t]{7.5cm}{project-baize/baize-v2-7b~\cite{arxiv:2304.01196}} & llama-1 & 7B & 2023-05-23 & 1212 & -638.05 & 46.72 \\
714 & \parbox[t]{7.5cm}{PygmalionAI/metharme-1.3b} & gpt\_neox & 1B & 2023-06-02 & 1235 & -541.84 & 35.04 \\
715 & \parbox[t]{7.5cm}{PygmalionAI/mythalion-13b} & llama-2 & 13B & 2023-09-05 & 2383 & -552.46 & 56.48 \\
716 & \parbox[t]{7.5cm}{PygmalionAI/pygmalion-1.3b} & gpt\_neox & 1B & 2022-12-25 & 1519 & -963.99 & 31.14 \\
717 & \parbox[t]{7.5cm}{PygmalionAI/pygmalion-2-13b} & llama-2 & 13B & 2023-09-04 & 2083 & -540.27 & 55.12 \\
718 & \parbox[t]{7.5cm}{PygmalionAI/pygmalion-2-7b} & llama-2 & 6B & 2023-09-04 & 2063 & -559.12 & 51.11 \\
719 & \parbox[t]{7.5cm}{PygmalionAI/pygmalion-2.7b} & gpt\_neo & 2B & 2023-01-05 & 1986 & -659.52 & 33.98 \\
720 & \parbox[t]{7.5cm}{PygmalionAI/pygmalion-6b} & gptj & 6B & 2023-01-07 & 4312 & -555.36 & 38.47 \\
721 & \parbox[t]{7.5cm}{qnguyen3/Master-Yi-9B} & llama & 8B & 2024-05-18 & 8810 & -522.22 & 67.44 \\
722 & \parbox[t]{7.5cm}{quantumaikr/llama-2-7b-hf-guanaco-1k} & llama-2 & 7B & 2023-08-06 & 1186 & -605.93 & 50.13 \\
723 & \parbox[t]{7.5cm}{quantumaikr/QuantumLM-7B} & llama & 7B & 2023-07-22 & 1192 & -625.18 & 49.51 \\
724 & \parbox[t]{7.5cm}{quantumaikr/quantum-v0.01} & mistral & 7B & 2023-12-17 & 1192 & -559.84 & 74.68 \\
725 & \parbox[t]{7.5cm}{Qwen/CodeQwen1.5-7B-Chat~\cite{arxiv:2309.16609}} & qwen2 & 7B & 2024-04-15 & 77169 & -691.05 & 43.26 \\
726 & \parbox[t]{7.5cm}{Qwen/Qwen1.5-1.8B~\cite{arxiv:2309.16609}} & qwen2 & 1B & 2024-01-22 & 137256 & -610.58 & 46.55 \\
727 & \parbox[t]{7.5cm}{Qwen/Qwen1.5-1.8B-Chat~\cite{arxiv:2309.16609}} & qwen2 & 1B & 2024-01-30 & 10856 & -673.92 & 43.99 \\
728 & \parbox[t]{7.5cm}{Qwen/Qwen1.5-4B~\cite{arxiv:2309.16609}} & qwen2 & 3B & 2024-01-22 & 6431 & -553.86 & 57.05 \\
729 & \parbox[t]{7.5cm}{Qwen/Qwen1.5-4B-Chat~\cite{arxiv:2309.16609}} & qwen2 & 3B & 2024-01-30 & 5525 & -601.85 & 46.79 \\
730 & \parbox[t]{7.5cm}{Qwen/Qwen1.5-7B~\cite{arxiv:2309.16609}} & qwen2 & 7B & 2024-01-22 & 122768 & -533.48 & 61.76 \\
731 & \parbox[t]{7.5cm}{Qwen/Qwen1.5-7B-Chat~\cite{arxiv:2309.16609}} & qwen2 & 7B & 2024-01-30 & 26143 & -608.59 & 55.15 \\
732 & \parbox[t]{7.5cm}{Qwen/Qwen2-1.5B~\cite{qwen2}} & qwen2 & 1B & 2024-05-31 & 46510 & -581.07 & 55.80 \\
733 & \parbox[t]{7.5cm}{Qwen/Qwen2-7B~\cite{qwen2}} & qwen2 & 7B & 2024-06-04 & 37173 & -507.30 & 68.40 \\
734 & \parbox[t]{7.5cm}{Q-bert/Bumblebee-7B} & mistral & 7B & 2023-12-03 & 1226 & -549.82 & 67.73 \\
735 & \parbox[t]{7.5cm}{Q-bert/Optimus-7B} & mistral & 7B & 2023-12-03 & 1237 & -550.18 & 69.09 \\
736 & \parbox[t]{7.5cm}{Q-bert/Terminis-7B} & mistral & 7B & 2023-12-12 & 1233 & -564.26 & 70.73 \\
737 & \parbox[t]{7.5cm}{refuelai/Llama-3-Refueled} & llama-3 & 8B & 2024-05-03 & 1246 & -582.52 & 63.62 \\
738 & \parbox[t]{7.5cm}{revolutionarybukhari/Llama-2-7b-chat-finetune-AUTOMATE} & llama-2 & 7B & 2023-10-14 & 1166 & -613.72 & 50.68 \\
739 & \parbox[t]{7.5cm}{rinna/bilingual-gpt-neox-4b~\cite{rinna-bilingual-gpt-neox-4b,arxiv:2404.01657}} & gpt\_neox & 3B & 2023-07-31 & 3267 & -594.93 & 32.14 \\
740 & \parbox[t]{7.5cm}{rinna/japanese-gpt-neox-3.6b~\cite{rinna-japanese-gpt-neox-3.6b,arxiv:2404.01657}} & gpt\_neox & 3B & 2023-05-17 & 6042 & -1117.39 & 29.28 \\
741 & \parbox[t]{7.5cm}{rinna/llama-3-youko-8b~\cite{gpt-neox-library,llama3modelcard,arxiv:2404.01657,rinna-llama-3-youko-8b}} & llama-3 & 8B & 2024-05-01 & 1468 & -502.57 & 57.55 \\
742 & \parbox[t]{7.5cm}{rinna/youri-7b~\cite{gpt-neox-library,rinna-youri-7b,arxiv:2307.09288,arxiv:2404.01657}} & llama-2 & 7B & 2023-10-30 & 2512 & -545.03 & 47.11 \\
743 & \parbox[t]{7.5cm}{rishiraj/CatPPT-base~\cite{rishiraj2023catppt}} & mistral & 7B & 2023-12-17 & 4392 & -558.36 & 72.25 \\
744 & \parbox[t]{7.5cm}{RoversX/llama-2-7b-hf-small-shards-Samantha-V1-SFT} & llama-2 & 7B & 2023-08-11 & 1164 & -558.46 & 49.96 \\
745 & \parbox[t]{7.5cm}{RubielLabarta/LogoS-7Bx2-MoE-13B-v0.2} & mixtral & 12B & 2024-01-21 & 3055 & -589.76 & 77.15 \\
746 & \parbox[t]{7.5cm}{ruslanmv/ai-medical-model-32bit} & llama & 8B & 2024-05-13 & 2810 & -557.43 & 67.67 \\
747 & \parbox[t]{7.5cm}{ruslanmv/Medical-Llama3-8B} & llama-3 & 8B & 2024-04-21 & 5457 & -514.00 & 60.61 \\
748 & \parbox[t]{7.5cm}{rwitz2/go-bruins-v2.1~\cite{unacybertron7b}} & mistral & 7B & 2023-12-14 & 1193 & -561.68 & 74.50 \\
749 & \parbox[t]{7.5cm}{rwitz2/go-bruins-v2.1.1~\cite{unacybertron7b}} & mistral & 7B & 2023-12-14 & 1205 & -562.22 & 74.95 \\
750 & \parbox[t]{7.5cm}{RWKV/rwkv-raven-1b5} & rwkv & 1B & 2023-05-04 & 1570 & -526.30 & 33.56 \\
751 & \parbox[t]{7.5cm}{saberai/Zro1.5\_3B} & gpt\_neox & 2B & 2023-12-25 & 1200 & -695.87 & 38.02 \\
752 & \parbox[t]{7.5cm}{Salesforce/codegen-6B-multi~\cite{arxiv:2203.13474}} & codegen & 6B & 2022-04-13 & 1651 & -733.14 & 32.43 \\
753 & \parbox[t]{7.5cm}{Salesforce/codegen-6B-nl~\cite{arxiv:2203.13474}} & codegen & 6B & 2022-04-13 & 1176 & -478.78 & 40.00 \\
754 & \parbox[t]{7.5cm}{samir-fama/FernandoGPT-v1} & mistral & 7B & 2023-12-30 & 1209 & -551.17 & 72.87 \\
755 & \parbox[t]{7.5cm}{samir-fama/SamirGPT-v1} & mistral & 7B & 2023-12-28 & 1215 & -552.06 & 73.11 \\
756 & \parbox[t]{7.5cm}{SanjiWatsuki/Kunoichi-DPO-v2-7B} & mistral & 7B & 2024-01-13 & 1216 & -586.90 & 72.40 \\
757 & \parbox[t]{7.5cm}{SanjiWatsuki/Kunoichi-7B} & mistral & 7B & 2024-01-04 & 1230 & -579.35 & 72.13 \\
758 & \parbox[t]{7.5cm}{SanjiWatsuki/Loyal-Macaroni-Maid-7B} & mistral & 7B & 2023-12-24 & 1297 & -575.31 & 71.68 \\
759 & \parbox[t]{7.5cm}{SanjiWatsuki/Silicon-Maid-7B} & mistral & 7B & 2023-12-27 & 1578 & -580.90 & 70.31 \\
760 & \parbox[t]{7.5cm}{SanjiWatsuki/Sonya-7B} & mistral & 7B & 2023-12-31 & 5399 & -594.55 & 68.48 \\
761 & \parbox[t]{7.5cm}{sarvamai/OpenHathi-7B-Hi-v0.1-Base} & llama-2 & 6B & 2023-12-13 & 1766 & -673.13 & 46.64 \\
762 & \parbox[t]{7.5cm}{scaledown/ScaleDown-7B-slerp-v0.1} & mistral & 7B & 2024-01-01 & 1206 & -538.58 & 71.57 \\
763 & \parbox[t]{7.5cm}{scb10x/llama-3-typhoon-v1.5-8b-instruct~\cite{arxiv:2312.13951}} & llama-3 & 8B & 2024-05-06 & 6088 & -590.46 & 65.62 \\
764 & \parbox[t]{7.5cm}{scb10x/typhoon-7b~\cite{arxiv:2312.13951}} & mistral & 7B & 2023-12-20 & 1908 & -617.60 & 58.05 \\
765 & \parbox[t]{7.5cm}{SciPhi/SciPhi-Self-RAG-Mistral-7B-32k~\cite{arxiv:2306.02707,arxiv:2301.13688,arxiv:2310.11511}} & mistral & 7B & 2023-10-27 & 1214 & -664.82 & 56.46 \\
766 & \parbox[t]{7.5cm}{SeaLLMs/SeaLLM-7B-v2~\cite{arxiv:2306.05179,arxiv:2306.05685,arxiv:2205.11916,arxiv:2312.00738}} & mistral & 7B & 2024-01-29 & 6294 & -548.56 & 67.57 \\
767 & \parbox[t]{7.5cm}{SeaLLMs/SeaLLM-7B-v2.5~\cite{arxiv:2306.05179,arxiv:2312.00738}} & gemma & 8B & 2024-04-03 & 13928 & -565.35 & 69.07 \\
768 & \parbox[t]{7.5cm}{selfrag/selfrag\_llama2\_7b~\cite{arxiv:2310.11511}} & llama-2 & 7B & 2023-10-18 & 4388 & -605.61 & 51.30 \\
769 & \parbox[t]{7.5cm}{senseable/WestLake-7B-v2} & mistral & 7B & 2024-01-22 & 1189 & -594.85 & 74.68 \\
770 & \parbox[t]{7.5cm}{sethuiyer/Medichat-Llama3-8B} & llama-3 & 8B & 2024-04-22 & 4542 & -535.77 & 66.03 \\
771 & \parbox[t]{7.5cm}{Severian/ANIMA-Phi-Neptune-Mistral-7B} & mistral & 7B & 2023-10-11 & 1191 & -631.73 & 55.54 \\
772 & \parbox[t]{7.5cm}{shadowml/BeagSake-7B} & mistral & 7B & 2024-01-31 & 11842 & -562.99 & 75.38 \\
773 & \parbox[t]{7.5cm}{shanchen/llama3-8B-slerp-biomed-chat-chinese} & llama-3 & 8B & 2024-04-30 & 2708 & -591.11 & 63.00 \\
774 & \parbox[t]{7.5cm}{shanchen/llama3-8B-slerp-med-chinese} & llama-3 & 8B & 2024-04-30 & 8028 & -593.26 & 58.99 \\
775 & \parbox[t]{7.5cm}{shanchen/llama3-8B-slerp-med-262k} & llama-3 & 8B & 2024-04-30 & 2697 & -599.35 & 53.65 \\
776 & \parbox[t]{7.5cm}{shenzhi-wang/Llama3-8B-Chinese-Chat~\cite{shenzhi-wang-2024}} & llama-3 & 8B & 2024-04-21 & 55718 & -550.92 & 67.10 \\
777 & \parbox[t]{7.5cm}{shibing624/chinese-alpaca-plus-7b-hf~\cite{textgen}} & llama-1 & 7B & 2023-05-01 & 1527 & -741.70 & 44.77 \\
778 & \parbox[t]{7.5cm}{shitshow123/tinylamma-20000} & llama & 1B & 2024-01-09 & 1195 & -1213.36 & 27.95 \\
779 & \parbox[t]{7.5cm}{SJ-Donald/llama3-passthrough-chat} & llama-3 & 11B & 2024-05-17 & 2241 & -607.16 & 60.15 \\
780 & \parbox[t]{7.5cm}{SJ-Donald/SJ-SOLAR-10.7b-DPO} & llama & 10B & 2024-01-25 & 2306 & -533.83 & 72.67 \\
781 & \parbox[t]{7.5cm}{SJ-Donald/SOLAR-10.7B-slerp} & llama & 10B & 2024-01-12 & 2296 & -533.67 & 72.58 \\
782 & \parbox[t]{7.5cm}{skfrost19/BioMistralMerged} & mistral & 7B & 2024-04-21 & 4013 & -600.14 & 57.44 \\
783 & \parbox[t]{7.5cm}{speakleash/Bielik-7B-Instruct-v0.1~\cite{arxiv:2005.01643,arxiv:2006.09092,arxiv:2410.18565,arxiv:2309.11235,Bielik7Bv01}} & mistral & 7B & 2024-03-30 & 3573 & -871.06 & 51.24 \\
784 & \parbox[t]{7.5cm}{speakleash/Bielik-7B-v0.1~\cite{Introducing-Bielik-7B-v0.1:Polish-Language-Model,arxiv:2410.18565}} & mistral & 7B & 2024-03-30 & 2822 & -721.18 & 50.01 \\
785 & \parbox[t]{7.5cm}{stabilityai/japanese-stablelm-base-gamma-7b~\cite{arxiv:2310.06825}} & mistral & 7B & 2023-10-16 & 2072 & -581.58 & 52.59 \\
786 & \parbox[t]{7.5cm}{stabilityai/japanese-stablelm-instruct-gamma-7b~\cite{arxiv:2310.06825}} & mistral & 7B & 2023-10-16 & 1412 & -584.50 & 52.82 \\
787 & \parbox[t]{7.5cm}{stabilityai/StableBeluga-13B~\cite{arxiv:2306.02707,arxiv:2307.09288}} & llama & 13B & 2023-07-27 & 6154 & -540.85 & 57.05 \\
788 & \parbox[t]{7.5cm}{stabilityai/StableBeluga-7B~\cite{arxiv:2306.02707,arxiv:2307.09288}} & llama & 6B & 2023-07-27 & 6691 & -565.19 & 53.56 \\
789 & \parbox[t]{7.5cm}{stabilityai/stablelm-base-alpha-3b~\cite{gpt-neox-library}} & gpt\_neox & 3B & 2023-04-17 & 1728 & -677.47 & 31.50 \\
790 & \parbox[t]{7.5cm}{stabilityai/stablelm-base-alpha-7b~\cite{gpt-neox-library}} & gpt\_neox & 7B & 2023-04-11 & 1750 & -623.09 & 34.37 \\
791 & \parbox[t]{7.5cm}{stabilityai/stablelm-base-alpha-7b-v2~\cite{arxiv:2101.00027,arxiv:2002.05202,arxiv:1910.02054,arxiv:2104.09864,arxiv:2305.06161,StableLMAlphaV2Models}} & stablelm\_alpha & 6B & 2023-08-04 & 2209 & -505.45 & 46.18 \\
792 & \parbox[t]{7.5cm}{stabilityai/stablelm-tuned-alpha-3b~\cite{alpaca,vicuna2023,gpt4all}} & gpt\_neox & 3B & 2023-04-19 & 2145 & -736.44 & 32.14 \\
793 & \parbox[t]{7.5cm}{stabilityai/stablelm-tuned-alpha-7b~\cite{alpaca,vicuna2023,gpt4all}} & gpt\_neox & 7B & 2023-04-19 & 3765 & -694.37 & 34.04 \\
794 & \parbox[t]{7.5cm}{stabilityai/stablelm-zephyr-3b~\cite{arxiv:2306.05685,arxiv:2305.18290}} & stablelm & 2B & 2023-11-21 & 8261 & -777.98 & 53.43 \\
795 & \parbox[t]{7.5cm}{stabilityai/stablelm-2-zephyr-1\_6b~\cite{StableLM-2-1.6B,arxiv:2305.18290}} & stablelm & 1B & 2024-01-19 & 18239 & -660.56 & 49.99 \\
796 & \parbox[t]{7.5cm}{stabilityai/stablelm-2-12b-chat~\cite{StableLM-2-1.6B,arxiv:2305.18290}} & stablelm & 12B & 2024-04-04 & 4843 & -588.55 & 68.38 \\
797 & \parbox[t]{7.5cm}{stabilityai/stablelm-2-1\_6b-chat~\cite{StableLM-2-1.6B,arxiv:2305.18290}} & stablelm & 1B & 2024-04-08 & 4156 & -683.91 & 50.71 \\
798 & \parbox[t]{7.5cm}{stabilityai/stablelm-3b-4e1t~\cite{arxiv:1607.06450,arxiv:1910.07467,arxiv:2101.00027,arxiv:1910.02054,arxiv:2204.06745,arxiv:2104.09864,StableLM-3B-4E1T,arxiv:2305.06161,arxiv:2307.09288}} & stablelm & 2B & 2023-09-29 & 11112 & -510.56 & 46.58 \\
799 & \parbox[t]{7.5cm}{stabilityai/stable-code-3b~\cite{arxiv:1910.02054,arxiv:2204.06745,arxiv:2104.09864,arxiv:2305.06161,arxiv:2307.09288,arxiv:2309.12284,arxiv:2310.10631,stable-code-3b}} & stablelm & 2B & 2024-01-09 & 5670 & -616.25 & 41.53 \\
800 & \parbox[t]{7.5cm}{starmpcc/Asclepius-Llama2-13B~\cite{arxiv:2309.00237}} & llama-2 & 13B & 2023-09-19 & 1175 & -645.45 & 50.25 \\
801 & \parbox[t]{7.5cm}{starmpcc/Asclepius-Llama2-7B~\cite{arxiv:2309.00237}} & llama-2 & 7B & 2023-09-19 & 1231 & -688.58 & 47.15 \\
802 & \parbox[t]{7.5cm}{statking/zephyr-7b-sft-full-orpo} & mistral & 7B & 2024-05-18 & 2278 & -548.89 & 53.16 \\
803 & \parbox[t]{7.5cm}{StudentLLM/Alpagasus-2-13b-QLoRA-merged~\cite{arxiv:2307.08701}} & llama & 13B & 2023-09-02 & 1303 & -533.28 & 54.31 \\
804 & \parbox[t]{7.5cm}{SuperAGI/SAM} & mistral & 7B & 2023-12-22 & 1235 & -550.64 & 59.30 \\
805 & \parbox[t]{7.5cm}{swap-uniba/LLaMAntino-3-ANITA-8B-Inst-DPO-ITA~\cite{arxiv:2312.09993,llama3modelcard,arxiv:2405.07101}} & llama-3 & 8B & 2024-04-29 & 5995 & -635.92 & 75.12 \\
806 & \parbox[t]{7.5cm}{S4sch/zephyr-neural-chat-frankenmerge11b} & mistral & 11B & 2023-11-28 & 1181 & -618.27 & 58.57 \\
807 & \parbox[t]{7.5cm}{TaylorAI/Flash-Llama-13B} & llama & 13B & 2023-08-19 & 1181 & -530.82 & 53.67 \\
808 & \parbox[t]{7.5cm}{TaylorAI/Flash-Llama-3B} & llama & 3B & 2023-08-13 & 1177 & -578.13 & 40.13 \\
809 & \parbox[t]{7.5cm}{TaylorAI/Flash-Llama-7B} & llama & 7B & 2023-08-19 & 1184 & -549.87 & 49.73 \\
810 & \parbox[t]{7.5cm}{TeeZee/Bielik-SOLAR-LIKE-10.7B-Instruct-v0.1} & mistral & 10B & 2024-04-10 & 1566 & -854.79 & 53.50 \\
811 & \parbox[t]{7.5cm}{TehVenom/Dolly\_Malion-6b} & gptj & 6B & 2023-03-27 & 1201 & -486.77 & 39.77 \\
812 & \parbox[t]{7.5cm}{TehVenom/Dolly\_Shygmalion-6b} & gptj & 6B & 2023-03-29 & 1195 & -491.76 & 39.89 \\
813 & \parbox[t]{7.5cm}{TehVenom/Dolly\_Shygmalion-6b-Dev\_V8P2~\cite{gpt-j}} & gptj & 6B & 2023-05-23 & 1197 & -487.65 & 40.11 \\
814 & \parbox[t]{7.5cm}{TehVenom/GPT-J-Pyg\_PPO-6B} & gptj & 6B & 2023-03-05 & 1203 & -495.88 & 39.60 \\
815 & \parbox[t]{7.5cm}{TehVenom/GPT-J-Pyg\_PPO-6B-Dev-V8p4} & gptj & 6B & 2023-03-26 & 1191 & -493.17 & 39.61 \\
816 & \parbox[t]{7.5cm}{TehVenom/Metharme-13b-Merged} & llama-1 & 13B & 2023-05-18 & 1199 & -561.32 & 54.15 \\
817 & \parbox[t]{7.5cm}{TehVenom/Moderator-Chan\_GPT-JT-6b} & gptj & 6B & 2023-03-19 & 1185 & -502.43 & 42.17 \\
818 & \parbox[t]{7.5cm}{TehVenom/PPO\_Pygway-V8p4\_Dev-6b~\cite{gpt-j}} & gptj & 6B & 2023-03-17 & 1191 & -489.49 & 39.85 \\
819 & \parbox[t]{7.5cm}{TehVenom/PPO\_Shygmalion-V8p4\_Dev-6b} & gptj & 6B & 2023-03-23 & 1188 & -490.13 & 39.85 \\
820 & \parbox[t]{7.5cm}{TehVenom/PPO\_Shygmalion-6b} & gptj & 6B & 2023-03-23 & 1199 & -489.16 & 39.35 \\
821 & \parbox[t]{7.5cm}{TehVenom/Pygmalion-Vicuna-1.1-7b} & llama-1 & 6B & 2023-05-02 & 1246 & -572.52 & 49.25 \\
822 & \parbox[t]{7.5cm}{TehVenom/Pygmalion-13b-Merged} & llama-1 & 13B & 2023-05-18 & 1207 & -588.35 & 48.49 \\
823 & \parbox[t]{7.5cm}{TehVenom/Pygmalion\_AlpacaLora-7b} & llama-1 & 7B & 2023-04-30 & 1195 & -605.84 & 46.49 \\
824 & \parbox[t]{7.5cm}{teilomillet/MiniMerlin-3B} & llama & 3B & 2023-12-15 & 1168 & -681.62 & 47.63 \\
825 & \parbox[t]{7.5cm}{teknium/OpenHermes-13B} & llama-2 & 13B & 2023-09-06 & 1594 & -543.02 & 55.24 \\
826 & \parbox[t]{7.5cm}{teknium/OpenHermes-2.5-Mistral-7B} & mistral & 7B & 2023-10-29 & 100997 & -560.57 & 61.45 \\
827 & \parbox[t]{7.5cm}{Telugu-LLM-Labs/Indic-gemma-7b-finetuned-sft-Navarasa-2.0} & gemma & 8B & 2024-03-17 & 2025 & -650.29 & 55.74 \\
828 & \parbox[t]{7.5cm}{TencentARC/LLaMA-Pro-8B} & llama-2 & 8B & 2024-01-05 & 1319 & -557.58 & 51.67 \\
829 & \parbox[t]{7.5cm}{TencentARC/LLaMA-Pro-8B-Instruct} & llama-2 & 8B & 2024-01-06 & 1423 & -634.71 & 58.06 \\
830 & \parbox[t]{7.5cm}{TheBloke/airoboros-13B-HF} & llama-1 & 13B & 2023-05-23 & 1214 & -581.17 & 54.05 \\
831 & \parbox[t]{7.5cm}{TheBloke/airoboros-7b-gpt4-fp16} & llama-1 & 7B & 2023-06-04 & 1208 & -603.39 & 47.70 \\
832 & \parbox[t]{7.5cm}{TheBloke/CodeLlama-13B-Instruct-fp16} & llama-2 & 13B & 2023-08-24 & 2193 & -579.86 & 45.82 \\
833 & \parbox[t]{7.5cm}{TheBloke/CodeLlama-13B-Python-fp16} & llama-2 & 13B & 2023-08-24 & 2114 & -587.68 & 37.52 \\
834 & \parbox[t]{7.5cm}{TheBloke/gpt4-alpaca-lora-13B-HF} & llama-1 & 13B & 2023-04-17 & 1181 & -547.42 & 53.98 \\
835 & \parbox[t]{7.5cm}{TheBloke/guanaco-13B-HF} & llama-1 & 13B & 2023-05-25 & 1222 & -588.92 & 53.54 \\
836 & \parbox[t]{7.5cm}{TheBloke/guanaco-7B-HF} & llama-1 & 7B & 2023-05-25 & 1267 & -586.15 & 47.34 \\
837 & \parbox[t]{7.5cm}{TheBloke/koala-13B-HF} & llama-1 & 13B & 2023-04-07 & 2501 & -594.23 & 51.16 \\
838 & \parbox[t]{7.5cm}{TheBloke/koala-7B-HF} & llama-1 & 7B & 2023-04-07 & 1238 & -617.95 & 44.29 \\
839 & \parbox[t]{7.5cm}{TheBloke/Llama-2-13B-fp16} & llama-2 & 13B & 2023-07-18 & 6470 & -530.82 & 53.67 \\
840 & \parbox[t]{7.5cm}{TheBloke/Nous-Hermes-13B-SuperHOT-8K-fp16} & llama-1 & 13B & 2023-06-26 & 1225 & -633.76 & 52.18 \\
841 & \parbox[t]{7.5cm}{TheBloke/Planner-7B-fp16} & llama-1 & 7B & 2023-06-05 & 1219 & -562.04 & 45.65 \\
842 & \parbox[t]{7.5cm}{TheBloke/stable-vicuna-13B-HF~\cite{leandro-von-werra-2023-7790115,arxiv:2302.13971,gpt4all,alpaca,vicuna2023}} & llama-1 & 13B & 2023-04-28 & 1337 & -590.21 & 51.64 \\
843 & \parbox[t]{7.5cm}{TheBloke/tulu-13B-fp16~\cite{codealpaca,DatabricksBlog2023DollyV2,arxiv:2302.13971,arxiv:2306.04751,arxiv:2304.07327,arxiv:2301.13688,arxiv:2304.03277}} & llama-1 & 13B & 2023-06-10 & 1231 & -583.06 & 53.58 \\
844 & \parbox[t]{7.5cm}{TheBloke/tulu-7B-fp16~\cite{codealpaca,DatabricksBlog2023DollyV2,arxiv:2302.13971,arxiv:2306.04751,arxiv:2304.07327,arxiv:2301.13688,arxiv:2304.03277}} & llama-1 & 7B & 2023-06-10 & 4079 & -616.51 & 50.24 \\
845 & \parbox[t]{7.5cm}{TheBloke/UltraLM-13B-fp16~\cite{arxiv:2305.14233}} & llama-1 & 13B & 2023-06-29 & 1211 & -567.38 & 54.62 \\
846 & \parbox[t]{7.5cm}{TheBloke/Vicuna-13B-CoT-fp16~\cite{arxiv:1910.09700}} & llama-1 & 13B & 2023-06-08 & 1219 & -646.61 & 53.28 \\
847 & \parbox[t]{7.5cm}{TheBloke/WizardLM-13B-V1-1-SuperHOT-8K-fp16~\cite{arxiv:2304.12244}} & llama-1 & 13B & 2023-07-07 & 1225 & -626.40 & 53.16 \\
848 & \parbox[t]{7.5cm}{TheBloke/wizard-vicuna-13B-HF} & llama-1 & 13B & 2023-05-04 & 1219 & -610.98 & 52.75 \\
849 & \parbox[t]{7.5cm}{TheBloke/Wizard-Vicuna-13B-Uncensored-HF} & llama-1 & 13B & 2023-05-13 & 1648 & -579.62 & 54.14 \\
850 & \parbox[t]{7.5cm}{TheBloke/Wizard-Vicuna-7B-Uncensored-HF} & llama-1 & 7B & 2023-05-18 & 1976 & -607.14 & 48.27 \\
851 & \parbox[t]{7.5cm}{TheTravellingEngineer/llama2-7b-chat-hf-dpo} & llama-2 & 7B & 2023-08-14 & 1201 & -659.39 & 50.38 \\
852 & \parbox[t]{7.5cm}{TheTravellingEngineer/llama2-7b-chat-hf-guanaco} & llama-2 & 6B & 2023-08-02 & 1209 & -597.96 & 50.02 \\
853 & \parbox[t]{7.5cm}{TheTravellingEngineer/llama2-7b-chat-hf-v2} & llama-2 & 6B & 2023-08-08 & 1208 & -549.87 & 49.73 \\
854 & \parbox[t]{7.5cm}{TheTravellingEngineer/llama2-7b-chat-hf-v3} & llama-2 & 6B & 2023-08-10 & 1203 & -557.97 & 48.81 \\
855 & \parbox[t]{7.5cm}{TheTravellingEngineer/llama2-7b-chat-hf-v4} & llama-2 & 6B & 2023-08-10 & 1213 & -549.87 & 49.78 \\
856 & \parbox[t]{7.5cm}{TheTravellingEngineer/llama2-7b-hf-guanaco} & llama-2 & 6B & 2023-07-25 & 1206 & -554.41 & 50.12 \\
857 & \parbox[t]{7.5cm}{TigerResearch/tigerbot-7b-base} & llama & 7B & 2023-08-19 & 1228 & -587.17 & 47.93 \\
858 & \parbox[t]{7.5cm}{TIGER-Lab/MAmmoTH2-7B-Plus~\cite{arxiv:2405.03548}} & mistral & 7B & 2024-05-06 & 10155 & -673.56 & 67.75 \\
859 & \parbox[t]{7.5cm}{TIGER-Lab/MAmmoTH2-8B-Plus~\cite{arxiv:2405.03548}} & llama & 8B & 2024-05-06 & 12819 & -595.71 & 67.49 \\
860 & \parbox[t]{7.5cm}{TIGER-Lab/TIGERScore-13B~\cite{arxiv:2310.00752}} & llama & 13B & 2023-11-26 & 1429 & -548.56 & 56.79 \\
861 & \parbox[t]{7.5cm}{tiiuae/falcon-rw-1b~\cite{arxiv:2005.14165,arxiv:2205.14135,arxiv:2108.12409,arxiv:2306.01116}} & falcon & 1B & 2023-04-26 & 22921 & -688.36 & 37.07 \\
862 & \parbox[t]{7.5cm}{tiiuae/falcon-7b~\cite{arxiv:1911.02150,arxiv:2005.14165,arxiv:2101.00027,arxiv:2205.14135,arxiv:2104.09864,falcon40b,arxiv:2306.01116}} & falcon & 7B & 2023-04-24 & 104010 & -549.44 & 44.17 \\
863 & \parbox[t]{7.5cm}{tiiuae/falcon-7b-instruct~\cite{arxiv:1911.02150,arxiv:2005.14165,arxiv:2205.14135,arxiv:2104.09864,falcon40b,arxiv:2306.01116}} & falcon & 7B & 2023-04-25 & 179952 & -621.07 & 43.16 \\
864 & \parbox[t]{7.5cm}{timpal0l/Mistral-7B-v0.1-flashback-v2} & mistral & 7B & 2023-12-04 & 1275 & -578.05 & 57.53 \\
865 & \parbox[t]{7.5cm}{TinyLlama/TinyLlama-1.1B-Chat-v0.6} & llama & 1B & 2023-11-20 & 15745 & -642.54 & 34.94 \\
866 & \parbox[t]{7.5cm}{TinyLlama/TinyLlama-1.1B-Chat-v1.0} & llama & 1B & 2023-12-30 & 1078500 & -619.71 & 37.17 \\
867 & \parbox[t]{7.5cm}{TinyLlama/TinyLlama-1.1B-intermediate-step-1195k-token-2.5T} & llama & 1B & 2023-12-11 & 1365 & -613.87 & 36.26 \\
868 & \parbox[t]{7.5cm}{TinyLlama/TinyLlama-1.1B-intermediate-step-1431k-3T} & llama & 1B & 2023-12-28 & 798206 & -608.46 & 36.42 \\
869 & \parbox[t]{7.5cm}{TinyLlama/TinyLlama-1.1B-intermediate-step-955k-token-2T} & llama & 1B & 2023-11-19 & 8119 & -646.34 & 34.56 \\
870 & \parbox[t]{7.5cm}{togethercomputer/GPT-JT-6B-v0} & gptj & 6B & 2022-11-22 & 1422 & -484.70 & 44.05 \\
871 & \parbox[t]{7.5cm}{togethercomputer/GPT-JT-6B-v1~\cite{arxiv:2210.11399,arxiv:2205.05131}} & gptj & 6B & 2022-11-24 & 5765 & -503.02 & 43.13 \\
872 & \parbox[t]{7.5cm}{togethercomputer/LLaMA-2-7B-32K} & llama-2 & 7B & 2023-07-26 & 8884 & -530.20 & 47.07 \\
873 & \parbox[t]{7.5cm}{togethercomputer/Llama-2-7B-32K-Instruct~\cite{arxiv:2307.03172}} & llama-2 & 7B & 2023-08-08 & 5596 & -564.83 & 50.02 \\
874 & \parbox[t]{7.5cm}{togethercomputer/Pythia-Chat-Base-7B} & gpt\_neox & 7B & 2023-03-22 & 7040 & -522.45 & 39.81 \\
875 & \parbox[t]{7.5cm}{togethercomputer/RedPajama-INCITE-Base-3B-v1} & gpt\_neox & 3B & 2023-05-04 & 2635 & -590.97 & 38.54 \\
876 & \parbox[t]{7.5cm}{togethercomputer/RedPajama-INCITE-Chat-3B-v1} & gpt\_neox & 3B & 2023-05-05 & 1647 & -610.76 & 39.53 \\
877 & \parbox[t]{7.5cm}{togethercomputer/RedPajama-INCITE-Instruct-3B-v1} & gpt\_neox & 3B & 2023-05-05 & 2014 & -552.27 & 39.06 \\
878 & \parbox[t]{7.5cm}{togethercomputer/RedPajama-INCITE-7B-Base} & gpt\_neox & 7B & 2023-05-04 & 1487 & -560.75 & 41.49 \\
879 & \parbox[t]{7.5cm}{togethercomputer/RedPajama-INCITE-7B-Chat} & gpt\_neox & 7B & 2023-05-04 & 1583 & -931.82 & 39.37 \\
880 & \parbox[t]{7.5cm}{togethercomputer/RedPajama-INCITE-7B-Instruct} & gpt\_neox & 7B & 2023-05-05 & 1274 & -525.00 & 42.38 \\
881 & \parbox[t]{7.5cm}{TomGrc/FusionNet} & llama & 10B & 2023-12-31 & 1166 & -561.26 & 74.38 \\
882 & \parbox[t]{7.5cm}{TomGrc/FusionNet\_linear} & llama & 10B & 2023-12-31 & 1167 & -561.26 & 74.43 \\
883 & \parbox[t]{7.5cm}{totally-not-an-llm/EverythingLM-13b-16k} & llama-2 & 13B & 2023-08-12 & 2132 & -557.79 & 52.33 \\
884 & \parbox[t]{7.5cm}{totally-not-an-llm/PuddleJumper-13b-V2} & llama & 13B & 2023-09-21 & 1162 & -633.45 & 54.19 \\
885 & \parbox[t]{7.5cm}{Toten5/Marcoroni-neural-chat-7B-v2} & mistral & 7B & 2023-12-12 & 1201 & -557.34 & 72.50 \\
886 & \parbox[t]{7.5cm}{TsinghuaC3I/Llama-3-8B-UltraMedical~\cite{UltraMedical}} & llama-3 & 8B & 2024-04-27 & 3949 & -558.79 & 63.73 \\
887 & \parbox[t]{7.5cm}{Unbabel/TowerBase-7B-v0.1~\cite{arxiv:2402.17733}} & llama & 6B & 2024-01-03 & 1856 & -582.06 & 49.11 \\
888 & \parbox[t]{7.5cm}{Unbabel/TowerInstruct-7B-v0.1~\cite{arxiv:2402.17733}} & llama & 6B & 2024-01-04 & 2230 & -590.30 & 52.39 \\
889 & \parbox[t]{7.5cm}{Undi95/Meta-Llama-3-8B-hf~\cite{llama3modelcard}} & llama-3 & 8B & 2024-04-18 & 11376 & -514.33 & 62.35 \\
890 & \parbox[t]{7.5cm}{Undi95/Mistral-11B-v0.1} & mistral & 10B & 2023-10-09 & 1196 & -556.96 & 58.05 \\
891 & \parbox[t]{7.5cm}{Undi95/MLewdBoros-L2-13B} & llama & 13B & 2023-09-09 & 1224 & -542.84 & 56.51 \\
892 & \parbox[t]{7.5cm}{Undi95/MLewd-Chat-v2-13B} & llama & 13B & 2023-09-26 & 1187 & -569.88 & 57.23 \\
893 & \parbox[t]{7.5cm}{Undi95/MLewd-L2-Chat-13B} & llama & 13B & 2023-09-16 & 1177 & -551.09 & 57.75 \\
894 & \parbox[t]{7.5cm}{Undi95/MLewd-L2-13B} & llama & 13B & 2023-09-04 & 1172 & -666.07 & 53.12 \\
895 & \parbox[t]{7.5cm}{Undi95/MLewd-v2.4-13B} & llama & 13B & 2023-09-26 & 1280 & -571.03 & 56.37 \\
896 & \parbox[t]{7.5cm}{Undi95/Nous-Hermes-13B-Code} & llama & 13B & 2023-09-02 & 1207 & -602.47 & 55.93 \\
897 & \parbox[t]{7.5cm}{Undi95/OpenRP-13B} & llama & 13B & 2023-09-11 & 1242 & -536.49 & 56.57 \\
898 & \parbox[t]{7.5cm}{Undi95/ReMM-SLERP-L2-13B} & llama & 13B & 2023-09-04 & 1511 & -585.33 & 56.03 \\
899 & \parbox[t]{7.5cm}{Undi95/ReMM-v2-L2-13B} & llama & 13B & 2023-09-09 & 1207 & -565.06 & 56.99 \\
900 & \parbox[t]{7.5cm}{Undi95/ReMM-v2.1-L2-13B} & llama & 13B & 2023-09-12 & 1217 & -564.83 & 56.71 \\
901 & \parbox[t]{7.5cm}{Undi95/ReMM-v2.2-L2-13B} & llama & 13B & 2023-09-21 & 1384 & -567.22 & 57.10 \\
902 & \parbox[t]{7.5cm}{Undi95/UndiMix-v1-13b} & llama & 13B & 2023-08-31 & 1220 & -649.19 & 55.50 \\
903 & \parbox[t]{7.5cm}{Undi95/UndiMix-v4-13B} & llama & 13B & 2023-09-12 & 1212 & -569.06 & 56.93 \\
904 & \parbox[t]{7.5cm}{Undi95/Unholy-v1-12L-13B} & llama & 13B & 2023-09-10 & 1210 & -541.04 & 57.47 \\
905 & \parbox[t]{7.5cm}{Undi95/X-MythoChronos-13B} & llama & 13B & 2023-11-18 & 1203 & -604.69 & 58.43 \\
906 & \parbox[t]{7.5cm}{unsloth/mistral-7b-v0.2} & mistral & 7B & 2024-03-24 & 4119 & -532.63 & 60.34 \\
907 & \parbox[t]{7.5cm}{unsloth/Phi-3-medium-4k-instruct} & mistral & 13B & 2024-05-23 & 3994 & -552.43 & 73.57 \\
908 & \parbox[t]{7.5cm}{unsloth/Phi-3-mini-4k-instruct} & mistral & 3B & 2024-04-29 & 12224 & -575.74 & 69.86 \\
909 & \parbox[t]{7.5cm}{unsloth/tinyllama-chat} & llama & 1B & 2024-02-14 & 5959 & -619.71 & 37.24 \\
910 & \parbox[t]{7.5cm}{upstage/SOLAR-10.7B-Instruct-v1.0~\cite{arxiv:2312.15166,arxiv:2403.19270}} & llama & 10B & 2023-12-12 & 67725 & -557.67 & 74.20 \\
911 & \parbox[t]{7.5cm}{upstage/SOLAR-10.7B-v1.0~\cite{arxiv:2312.15166}} & llama & 10B & 2023-12-12 & 24478 & -525.51 & 66.04 \\
912 & \parbox[t]{7.5cm}{uukuguy/speechless-code-mistral-7b-v1.0} & mistral & 7B & 2023-10-10 & 4393 & -540.50 & 58.85 \\
913 & \parbox[t]{7.5cm}{uukuguy/speechless-llama2-hermes-orca-platypus-wizardlm-13b~\cite{arxiv:2307.09288}} & llama-2 & 13B & 2023-09-01 & 2101 & -609.55 & 57.52 \\
914 & \parbox[t]{7.5cm}{uukuguy/speechless-llama2-hermes-orca-platypus-13b~\cite{arxiv:2307.09288}} & llama-2 & 13B & 2023-09-01 & 1368 & -587.97 & 57.17 \\
915 & \parbox[t]{7.5cm}{uukuguy/speechless-zephyr-code-functionary-7b} & mistral & 7B & 2024-01-23 & 4098 & -529.18 & 62.93 \\
916 & \parbox[t]{7.5cm}{uukuguy/zephyr-7b-alpha-dare-0.85} & mistral & 7B & 2023-11-23 & 6141 & -529.44 & 62.35 \\
917 & \parbox[t]{7.5cm}{uygarkurt/llama-3-merged-linear} & llama-3 & 8B & 2024-05-09 & 12676 & -570.63 & 73.93 \\
918 & \parbox[t]{7.5cm}{VAGOsolutions/Llama-3-SauerkrautLM-8b-Instruct} & llama-3 & 8B & 2024-04-19 & 55400 & -579.40 & 73.74 \\
919 & \parbox[t]{7.5cm}{VAGOsolutions/SauerkrautLM-Gemma-7b} & gemma & 8B & 2024-02-27 & 5691 & -561.27 & 67.83 \\
920 & \parbox[t]{7.5cm}{VAGOsolutions/SauerkrautLM-SOLAR-Instruct} & llama & 10B & 2023-12-20 & 1175 & -560.76 & 74.21 \\
921 & \parbox[t]{7.5cm}{VAGOsolutions/SauerkrautLM-7b-HerO} & mistral & 7B & 2023-11-24 & 1226 & -553.88 & 64.49 \\
922 & \parbox[t]{7.5cm}{varox34/Bio-Saul-Dolphin-Beagle-Breadcrumbs} & mistral & 7B & 2024-05-01 & 2679 & -610.01 & 48.72 \\
923 & \parbox[t]{7.5cm}{vibhorag101/llama-2-13b-chat-hf-phr\_mental\_therapy} & llama-2 & 13B & 2023-09-17 & 1269 & -630.34 & 42.50 \\
924 & \parbox[t]{7.5cm}{vicgalle/CarbonBeagle-11B~\cite{arxiv:2203.05482}} & mistral & 10B & 2024-01-21 & 6696 & -549.83 & 74.64 \\
925 & \parbox[t]{7.5cm}{vicgalle/CarbonBeagle-11B-truthy} & mistral & 10B & 2024-02-10 & 13887 & -554.84 & 76.10 \\
926 & \parbox[t]{7.5cm}{vicgalle/ConfigurableBeagle-11B~\cite{arxiv:2404.00495}} & mistral & 10B & 2024-02-17 & 6045 & -548.90 & 75.40 \\
927 & \parbox[t]{7.5cm}{vicgalle/ConfigurableHermes-7B~\cite{arxiv:2404.00495}} & mistral & 7B & 2024-02-17 & 6085 & -572.68 & 68.89 \\
928 & \parbox[t]{7.5cm}{vicgalle/ConfigurableSOLAR-10.7B~\cite{arxiv:2404.00495}} & llama & 10B & 2024-03-10 & 5135 & -559.06 & 73.94 \\
929 & \parbox[t]{7.5cm}{vicgalle/Configurable-Hermes-2-Pro-Llama-3-8B~\cite{arxiv:2404.00495}} & llama-3 & 8B & 2024-05-02 & 10273 & -580.31 & 70.10 \\
930 & \parbox[t]{7.5cm}{vicgalle/Configurable-Llama-3-8B-v0.3~\cite{arxiv:2404.00495}} & llama-3 & 8B & 2024-04-20 & 6030 & -555.07 & 68.79 \\
931 & \parbox[t]{7.5cm}{vicgalle/Configurable-Yi-1.5-9B-Chat~\cite{arxiv:2404.00495}} & llama & 8B & 2024-05-12 & 6537 & -633.71 & 70.50 \\
932 & \parbox[t]{7.5cm}{viethq188/LeoScorpius-7B} & mistral & 7B & 2023-12-12 & 1194 & -552.34 & 72.21 \\
933 & \parbox[t]{7.5cm}{viethq188/Rabbit-7B-v2-DPO-Chat} & mistral & 7B & 2023-12-12 & 1181 & -579.23 & 69.36 \\
934 & \parbox[t]{7.5cm}{vihangd/dopeyplats-1.1b-2T-v1} & llama & 1B & 2023-11-26 & 1191 & -682.92 & 35.28 \\
935 & \parbox[t]{7.5cm}{vihangd/dopeyshearedplats-1.3b-v1} & llama-2 & 1B & 2023-12-12 & 1168 & -766.02 & 36.74 \\
936 & \parbox[t]{7.5cm}{vihangd/dopeyshearedplats-2.7b-v1} & llama-2 & 2B & 2023-12-16 & 1173 & -709.66 & 42.90 \\
937 & \parbox[t]{7.5cm}{vihangd/neuralfalcon-1b-v1} & falcon & 1B & 2023-12-17 & 1185 & -895.18 & 29.72 \\
938 & \parbox[t]{7.5cm}{vihangd/shearedplats-1.3b-v1} & llama-2 & 1B & 2023-11-16 & 1184 & -706.16 & 35.97 \\
939 & \parbox[t]{7.5cm}{vihangd/shearedplats-2.7b-v2} & llama-2 & 2B & 2023-11-18 & 2081 & -647.66 & 41.61 \\
940 & \parbox[t]{7.5cm}{vihangd/smartyplats-3b-v1} & llama & 3B & 2023-09-11 & 1180 & -600.04 & 40.00 \\
941 & \parbox[t]{7.5cm}{vihangd/smartyplats-3b-v2} & llama & 3B & 2023-09-14 & 1179 & -597.07 & 40.29 \\
942 & \parbox[t]{7.5cm}{vikash06/llama-2-7b-small-model-new} & llama-2 & 6B & 2023-12-22 & 1174 & -925.37 & 46.62 \\
943 & \parbox[t]{7.5cm}{vmajor/Orca2-13B-selfmerge-26B} & llama & 13B & 2023-12-01 & 2041 & -653.10 & 62.24 \\
944 & \parbox[t]{7.5cm}{vmajor/Orca2-13B-selfmerge-39B} & llama & 13B & 2023-12-01 & 1208 & -653.10 & 62.24 \\
945 & \parbox[t]{7.5cm}{VMware/open-llama-0.7T-7B-open-instruct-v1.1} & llama-1 & 7B & 2023-05-31 & 1161 & -652.26 & 41.11 \\
946 & \parbox[t]{7.5cm}{VMware/open-llama-7b-open-instruct} & llama-1 & 7B & 2023-06-08 & 6470 & -642.10 & 42.59 \\
947 & \parbox[t]{7.5cm}{Voicelab/trurl-2-13b-academic} & llama-2 & 13B & 2023-09-18 & 2774 & -568.46 & 53.94 \\
948 & \parbox[t]{7.5cm}{Voicelab/trurl-2-7b} & llama-2 & 7B & 2023-08-16 & 2861 & -602.32 & 50.58 \\
949 & \parbox[t]{7.5cm}{vonjack/Qwen-LLaMAfied-HFTok-7B-Chat} & llama-2 & 7B & 2023-08-09 & 1189 & -839.96 & 50.64 \\
950 & \parbox[t]{7.5cm}{v1olet/v1olet\_marcoroni-go-bruins-merge-7B} & mistral & 7B & 2023-12-11 & 1225 & -559.92 & 72.81 \\
951 & \parbox[t]{7.5cm}{v1olet/v1olet\_merged\_dpo\_7B} & mistral & 7B & 2023-12-12 & 1210 & -592.71 & 70.26 \\
952 & \parbox[t]{7.5cm}{wang7776/Llama-2-7b-chat-hf-10-sparsity~\cite{arxiv:2306.11695}} & llama-2 & 6B & 2023-12-11 & 1178 & -660.87 & 52.48 \\
953 & \parbox[t]{7.5cm}{wang7776/Llama-2-7b-chat-hf-20-sparsity~\cite{arxiv:2306.11695}} & llama-2 & 7B & 2023-12-13 & 1175 & -668.34 & 52.01 \\
954 & \parbox[t]{7.5cm}{wang7776/Llama-2-7b-chat-hf-30-sparsity~\cite{arxiv:2306.11695}} & llama-2 & 6B & 2023-12-11 & 1179 & -676.50 & 51.02 \\
955 & \parbox[t]{7.5cm}{webbigdata/ALMA-7B-Ja-V2~\cite{arxiv:2309.11674}} & llama-2 & 7B & 2023-10-21 & 1177 & -599.69 & 47.85 \\
956 & \parbox[t]{7.5cm}{wei123602/Llama-2-13b-FINETUNE4\_TEST} & llama-2 & 13B & 2023-09-18 & 1174 & -538.02 & 53.62 \\
957 & \parbox[t]{7.5cm}{wenbopan/Faro-Yi-9B~\cite{arxiv:2303.08774}} & llama & 8B & 2024-03-27 & 6127 & -594.07 & 66.37 \\
958 & \parbox[t]{7.5cm}{wenbopan/Faro-Yi-9B-DPO~\cite{arxiv:2303.08774}} & llama & 8B & 2024-04-07 & 6121 & -597.40 & 68.77 \\
959 & \parbox[t]{7.5cm}{wenge-research/yayi-7b} & bloom & 7B & 2023-06-02 & 1192 & -653.40 & 41.88 \\
960 & \parbox[t]{7.5cm}{wenge-research/yayi-7b-llama2} & llama-2 & 7B & 2023-07-21 & 1195 & -562.60 & 49.88 \\
961 & \parbox[t]{7.5cm}{Weyaxi/ChatAYT-Lora-Assamble-Marcoroni} & llama & 13B & 2023-09-14 & 1203 & -569.45 & 57.76 \\
962 & \parbox[t]{7.5cm}{Weyaxi/Dolphin2.1-OpenOrca-7B} & mistral & 7B & 2023-10-11 & 1221 & -557.64 & 60.47 \\
963 & \parbox[t]{7.5cm}{Weyaxi/Instruct-v0.2-Seraph-7B} & mistral & 7B & 2023-12-12 & 1203 & -574.63 & 68.48 \\
964 & \parbox[t]{7.5cm}{Weyaxi/Luban-Marcoroni-13B-v2} & llama & 13B & 2023-09-13 & 1212 & -566.43 & 57.92 \\
965 & \parbox[t]{7.5cm}{Weyaxi/Luban-Marcoroni-13B-v3} & llama & 13B & 2023-09-13 & 1214 & -566.44 & 57.94 \\
966 & \parbox[t]{7.5cm}{Weyaxi/MetaMath-Chupacabra-7B-v2.01-Slerp} & mistral & 7B & 2023-12-08 & 1210 & -546.54 & 70.26 \\
967 & \parbox[t]{7.5cm}{Weyaxi/MetaMath-NeuralHermes-2.5-Mistral-7B-Linear} & mistral & 7B & 2023-12-05 & 1205 & -560.95 & 67.60 \\
968 & \parbox[t]{7.5cm}{Weyaxi/MetaMath-NeuralHermes-2.5-Mistral-7B-Ties} & mistral & 7B & 2023-12-05 & 1212 & -604.36 & 67.03 \\
969 & \parbox[t]{7.5cm}{Weyaxi/MetaMath-neural-chat-7b-v3-2-Slerp} & mistral & 7B & 2023-12-08 & 1208 & -544.26 & 69.79 \\
970 & \parbox[t]{7.5cm}{Weyaxi/MetaMath-neural-chat-7b-v3-2-Ties} & mistral & 7B & 2023-12-05 & 1212 & -590.97 & 67.54 \\
971 & \parbox[t]{7.5cm}{Weyaxi/MetaMath-OpenHermes-2.5-neural-chat-v3-3-Slerp} & mistral & 7B & 2023-12-10 & 1224 & -548.15 & 69.92 \\
972 & \parbox[t]{7.5cm}{Weyaxi/MetaMath-Tulpar-7b-v2-Slerp} & mistral & 7B & 2023-12-08 & 1217 & -555.63 & 70.07 \\
973 & \parbox[t]{7.5cm}{Weyaxi/MetaMath-una-cybertron-v2-bf16-Ties} & mistral & 7B & 2023-12-06 & 1218 & -602.74 & 68.88 \\
974 & \parbox[t]{7.5cm}{Weyaxi/neural-chat-7b-v3-1-OpenHermes-2.5-7B} & mistral & 7B & 2023-12-01 & 1205 & -570.29 & 67.19 \\
975 & \parbox[t]{7.5cm}{Weyaxi/openchat-3.5-1210-Seraph-Slerp} & mistral & 7B & 2023-12-27 & 1210 & -553.81 & 71.82 \\
976 & \parbox[t]{7.5cm}{Weyaxi/OpenHermes-2.5-neural-chat-7b-v3-1-7B} & mistral & 7B & 2023-11-24 & 1230 & -567.74 & 67.84 \\
977 & \parbox[t]{7.5cm}{Weyaxi/OpenHermes-2.5-neural-chat-7b-v3-2-7B} & mistral & 7B & 2023-12-03 & 1221 & -576.02 & 68.71 \\
978 & \parbox[t]{7.5cm}{Weyaxi/OpenOrca-Zephyr-7B} & mistral & 7B & 2023-10-11 & 1208 & -564.12 & 64.97 \\
979 & \parbox[t]{7.5cm}{Weyaxi/Samantha-Nebula-7B} & mistral & 7B & 2023-10-05 & 1166 & -584.51 & 54.58 \\
980 & \parbox[t]{7.5cm}{Weyaxi/SauerkrautLM-UNA-SOLAR-Instruct} & llama & 10B & 2023-12-21 & 1225 & -561.98 & 74.26 \\
981 & \parbox[t]{7.5cm}{Weyaxi/Seraph-openchat-3.5-1210-Slerp} & mistral & 7B & 2023-12-27 & 1210 & -567.06 & 70.89 \\
982 & \parbox[t]{7.5cm}{Weyaxi/Seraph-7B} & mistral & 7B & 2023-12-11 & 1214 & -546.73 & 71.86 \\
983 & \parbox[t]{7.5cm}{Weyaxi/SlimOpenOrca-Mistral-7B} & mistral & 7B & 2023-10-11 & 1220 & -587.26 & 60.84 \\
984 & \parbox[t]{7.5cm}{WhiteRabbitNeo/WhiteRabbitNeo-13B-v1} & llama-2 & 13B & 2023-12-17 & 2090 & -615.73 & 49.11 \\
985 & \parbox[t]{7.5cm}{winglian/Llama-2-3b-hf} & llama-2 & 3B & 2023-09-19 & 1565 & -1376.16 & 29.53 \\
986 & \parbox[t]{7.5cm}{winglian/llama-2-4b} & llama-2 & 4B & 2023-09-19 & 1193 & -676.31 & 34.23 \\
987 & \parbox[t]{7.5cm}{w601sxs/b1ade-1b} & gpt\_neox & 1B & 2023-07-17 & 1204 & -929.29 & 32.59 \\
988 & \parbox[t]{7.5cm}{xDAN-AI/xDAN-L1-Chat-RL-v1} & mistral & 7B & 2023-12-20 & 1178 & -574.92 & 68.38 \\
989 & \parbox[t]{7.5cm}{Xwin-LM/Xwin-LM-13B-V0.1~\cite{xwin-lm}} & llama-2 & 13B & 2023-09-15 & 1401 & -559.13 & 55.29 \\
990 & \parbox[t]{7.5cm}{Xwin-LM/Xwin-LM-7B-V0.1~\cite{xwin-lm}} & llama-2 & 7B & 2023-09-15 & 1474 & -592.93 & 52.08 \\
991 & \parbox[t]{7.5cm}{yam-peleg/Hebrew-Mistral-7B} & mistral & 7B & 2024-04-26 & 5993 & -625.28 & 58.76 \\
992 & \parbox[t]{7.5cm}{yanolja/Bookworm-10.7B-v0.4-DPO~\cite{arxiv:2306.02707,SlimOrcaDedup,arxiv:2310.01377}} & llama & 10B & 2024-01-18 & 2239 & -586.77 & 66.59 \\
993 & \parbox[t]{7.5cm}{yanolja/EEVE-Korean-Instruct-10.8B-v1.0~\cite{arxiv:2306.02707,SlimOrcaDedup,arxiv:2402.14714,arxiv:2310.01377}} & llama & 10B & 2024-02-22 & 13241 & -555.03 & 66.48 \\
994 & \parbox[t]{7.5cm}{yeen214/llama2\_7b\_small\_tuning\_v1} & llama-2 & 7B & 2023-10-02 & 3289 & -1402.04 & 28.56 \\
995 & \parbox[t]{7.5cm}{yeen214/test\_llama2\_ko\_7b} & llama-2 & 7B & 2023-10-02 & 3285 & -1405.43 & 29.99 \\
996 & \parbox[t]{7.5cm}{yeen214/test\_llama2\_7b} & llama-2 & 7B & 2023-09-30 & 3289 & -549.87 & 49.73 \\
997 & \parbox[t]{7.5cm}{yhyhy3/open\_llama\_7b\_v2\_med\_instruct} & llama-1 & 7B & 2023-07-09 & 1197 & -561.62 & 46.24 \\
998 & \parbox[t]{7.5cm}{Yhyu13/chimera-inst-chat-13b-hf} & llama-1 & 13B & 2023-05-11 & 1295 & -582.39 & 52.86 \\
999 & \parbox[t]{7.5cm}{Yhyu13/LMCocktail-10.7B-v1~\cite{arxiv:2311.13534}} & llama-2 & 10B & 2023-12-20 & 3332 & -556.38 & 74.06 \\
1000 & \parbox[t]{7.5cm}{Yukang/Llama-2-7b-longlora-32k-ft~\cite{arxiv:2309.12307}} & llama-2 & 7B & 2023-09-12 & 2423 & -1387.05 & 29.20 \\
1001 & \parbox[t]{7.5cm}{Yukang/LongAlpaca-13B~\cite{long-alpaca,arxiv:2309.12307}} & llama & 13B & 2023-10-08 & 1896 & -832.57 & 41.74 \\
1002 & \parbox[t]{7.5cm}{Yukang/LongAlpaca-7B~\cite{long-alpaca,arxiv:2309.12307}} & llama & 6B & 2023-10-07 & 2773 & -794.46 & 39.36 \\
1003 & \parbox[t]{7.5cm}{yulan-team/YuLan-Chat-2-13b-fp16~\cite{YuLan-Chat}} & llama & 13B & 2023-08-04 & 1165 & -645.56 & 57.01 \\
1004 & \parbox[t]{7.5cm}{yunconglong/DARE\_TIES\_13B~\cite{arxiv:2306.01708,arxiv:2311.03099}} & mixtral & 12B & 2024-01-30 & 7029 & -611.23 & 77.10 \\
1005 & \parbox[t]{7.5cm}{yunconglong/MoE\_13B\_DPO} & mixtral & 12B & 2024-01-28 & 3939 & -603.88 & 77.05 \\
1006 & \parbox[t]{7.5cm}{yunconglong/Truthful\_DPO\_TomGrc\_FusionNet\_7Bx2\_MoE\_13B} & mixtral & 12B & 2024-01-21 & 7965 & -598.84 & 77.44 \\
1007 & \parbox[t]{7.5cm}{01-ai/Yi-1.5-6B~\cite{arxiv:2403.04652}} & llama & 6B & 2024-05-11 & 5102 & -525.57 & 61.57 \\
1008 & \parbox[t]{7.5cm}{01-ai/Yi-1.5-6B-Chat~\cite{arxiv:2403.04652}} & llama & 6B & 2024-05-11 & 19443 & -645.33 & 66.17 \\
1009 & \parbox[t]{7.5cm}{01-ai/Yi-1.5-9B~\cite{arxiv:2403.04652}} & llama & 8B & 2024-05-11 & 20252 & -513.39 & 66.73 \\
1010 & \parbox[t]{7.5cm}{01-ai/Yi-1.5-9B-Chat~\cite{arxiv:2403.04652}} & llama & 8B & 2024-05-10 & 20108 & -626.90 & 69.56 \\
1011 & \parbox[t]{7.5cm}{01-ai/Yi-1.5-9B-Chat-16K~\cite{arxiv:2403.04652}} & llama & 8B & 2024-05-15 & 14262 & -601.39 & 66.98 \\
1012 & \parbox[t]{7.5cm}{01-ai/Yi-1.5-9B-32K~\cite{arxiv:2403.04652}} & llama & 8B & 2024-05-15 & 9287 & -510.38 & 55.22 \\
1013 & \parbox[t]{7.5cm}{01-ai/Yi-6B~\cite{arxiv:2401.11944,arxiv:2311.16502,arxiv:2403.04652}} & llama & 6B & 2023-11-01 & 6997 & -515.62 & 54.02 \\
1014 & \parbox[t]{7.5cm}{01-ai/Yi-6B-200K~\cite{arxiv:2401.11944,arxiv:2311.16502,arxiv:2403.04652}} & llama & 6B & 2023-11-06 & 8370 & -529.12 & 56.76 \\
1015 & \parbox[t]{7.5cm}{01-ai/Yi-9B-200K~\cite{arxiv:2401.11944,arxiv:2311.16502,arxiv:2403.04652}} & llama & 8B & 2024-03-15 & 8915 & -517.82 & 61.94 \\
1016 & \parbox[t]{7.5cm}{42dot/42dot\_LLM-PLM-1.3B~\cite{42dot2023llm}} & llama & 1B & 2023-09-04 & 1268 & -600.03 & 35.70 \\
1017 & \parbox[t]{7.5cm}{42dot/42dot\_LLM-SFT-1.3B~\cite{42dot2023llm}} & llama & 1B & 2023-09-04 & 1453 & -605.30 & 36.61 \\
1018 & \parbox[t]{7.5cm}{922-CA/monika-ddlc-7b-v1} & llama-2 & 7B & 2023-10-13 & 1191 & -635.19 & 50.49 \\

\bottomrule
\label{tab:model_list}
\end{longtable}
